Biological hierarchies emerged from natural characteristics of number theory

Ecologists have long debated whether biological communities are fundamentally continuous or composed of discrete units. Continuum views emphasize smooth compositional change and ambiguous boundaries, whereas classification-based approaches rely on discrete community types for analysis and management. We show how biological grouping, particularly species formation, can emerge from interactions among populations governed by number-theoretic structure. In our framework, a species is identified with a $p$-Sylow subgroup of a community occupying a single niche; this identification is suported by a topological analysis. We call the resulting framework the patch with zeta dominance (PzDom) model. We then examine the system's topological properties in detail and demonstrate that both hierarchical organization and temporal ordering are induced by a one-dimensional probability space endowed with an appropriate topology. To clarify the appearance of induced fractal structure and its relation to renormalization, we develop a theoretical account based on a new observation: the scaling parameters that play the role of magnetization analogs coincide exactly with the imaginary parts of the nontrivial zeros of the Riemann zeta function. In the PzDom model, all required computations reduce to the time-dependent density of individuals. The PzDom framework reconciles these perspectives by showing that continuous community variation, represented by small $s$, can give rise to discrete species-level structure when number-theoretic constraints stabilize specific configurations. Thus, continuity and discreteness emerge as different dynamical phases of the same system, offering a unified explanation for long-standing debates in community ecology and the **species problem**.

==> (inline-0) <==
\begin{tabular}{lrrrrrrrrrrrrrrrr}
\hline
\multicolumn{1}{|l|}{WE (population)}   & \multicolumn{1}{l|}{$\bar{N} \approx \bar{G} \approx \bar{F} \approx \bar{h}$} & \multicolumn{1}{l|}{$\Sigma N$}  & \multicolumn{1}{l|}{$U \approx a$} & \multicolumn{1}{l|}{$T_s \approx b$} & \multicolumn{1}{l|}{$q_s$}        & \multicolumn{1}{l|}{$\kappa$}     & \multicolumn{1}{l|}{$\kappa'$}   & \multicolumn{1}{l|}{$\phi(q_s)$} & \multicolumn{1}{l|}{$\gamma_{q_s}$}   & \multicolumn{1}{l|}{$\omega$}     & \multicolumn{1}{l|}{$I_{q_s}(\omega)$}  & \multicolumn{1}{l|}{$M_{\mathit{mean}}$}  & \multicolumn{1}{l|}{$W$}                           & \multicolumn{1}{l|}{$E(T)$}     & \multicolumn{1}{l|}{$T_c$}   & \multicolumn{1}{l|}{$S$}      \\ \hline
\multicolumn{1}{|l|}{April}               & \multicolumn{1}{l|}{288}            & \multicolumn{1}{l|}{288}  & \multicolumn{1}{l|}{1373}  & \multicolumn{1}{l|}{913.4} & \multicolumn{1}{l|}{0.001095} & \multicolumn{1}{l|}{0.6525} & \multicolumn{1}{l|}{0.3475} & \multicolumn{1}{l|}{0.315} & \multicolumn{1}{l|}{3.007} & \multicolumn{1}{l|}{0.5}    & \multicolumn{1}{l|}{122441}  & \multicolumn{1}{l|}{0.305}  & \multicolumn{1}{l|}{943}                         & \multicolumn{1}{l|}{-25262}   & \multicolumn{1}{l|}{2090} & \multicolumn{1}{l|}{-34.3}  \\ \hline
\multicolumn{1}{|l|}{June}              & \multicolumn{1}{l|}{1302}           & \multicolumn{1}{l|}{1302} & \multicolumn{1}{l|}{3234}  & \multicolumn{1}{l|}{1335}  & \multicolumn{1}{l|}{0.000749} & \multicolumn{1}{l|}{0.8755} & \multicolumn{1}{l|}{0.1245} & \multicolumn{1}{l|}{0.975} & \multicolumn{1}{l|}{4.845} & \multicolumn{1}{l|}{0.5}    & \multicolumn{1}{l|}{79340}   & \multicolumn{1}{l|}{0.751}  & \multicolumn{1}{l|}{1734}                        & \multicolumn{1}{l|}{-1273125} & \multicolumn{1}{l|}{2090} & \multicolumn{1}{l|}{-27.48} \\ \hline
\multicolumn{1}{|l|}{July}              & \multicolumn{1}{l|}{1346}           & \multicolumn{1}{l|}{1346} & \multicolumn{1}{l|}{4138}  & \multicolumn{1}{l|}{1932}  & \multicolumn{1}{l|}{0.000518} & \multicolumn{1}{l|}{0.8011} & \multicolumn{1}{l|}{0.1989} & \multicolumn{1}{l|}{0.697} & \multicolumn{1}{l|}{4.283} & \multicolumn{1}{l|}{0.5}    & \multicolumn{1}{l|}{273928}  & \multicolumn{1}{l|}{0.6023} & \multicolumn{1}{l|}{2235}                        & \multicolumn{1}{l|}{-1091372} & \multicolumn{1}{l|}{2090} & \multicolumn{1}{l|}{-12.57} \\ \hline
\multicolumn{1}{|l|}{August}            & \multicolumn{1}{l|}{1762}           & \multicolumn{1}{l|}{1762} & \multicolumn{1}{l|}{5258}  & \multicolumn{1}{l|}{2457}  & \multicolumn{1}{l|}{0.000407} & \multicolumn{1}{l|}{0.8075} & \multicolumn{1}{l|}{0.1925} & \multicolumn{1}{l|}{0.717} & \multicolumn{1}{l|}{4.28}  & \multicolumn{1}{l|}{0.5}    & \multicolumn{1}{l|}{432522}  & \multicolumn{1}{l|}{0.6151} & \multicolumn{1}{l|}{2864}                        & \multicolumn{1}{l|}{0}        & \multicolumn{1}{l|}{2090} & \multicolumn{1}{l|}{0}      \\ \hline
\multicolumn{1}{|l|}{September}         & \multicolumn{1}{l|}{1007}           & \multicolumn{1}{l|}{1007} & \multicolumn{1}{l|}{3645}  & \multicolumn{1}{l|}{1946}  & \multicolumn{1}{l|}{0.000514} & \multicolumn{1}{l|}{0.7379} & \multicolumn{1}{l|}{0.2621} & \multicolumn{1}{l|}{0.518} & \multicolumn{1}{l|}{3.746} & \multicolumn{1}{l|}{0.5}    & \multicolumn{1}{l|}{384187}  & \multicolumn{1}{l|}{0.4758} & \multicolumn{1}{l|}{2117}                        & \multicolumn{1}{l|}{-482733}  & \multicolumn{1}{l|}{2090} & \multicolumn{1}{l|}{-12}    \\ \hline
\multicolumn{1}{|l|}{October}           & \multicolumn{1}{l|}{1302}           & \multicolumn{1}{l|}{1302} & \multicolumn{1}{l|}{3502}  & \multicolumn{1}{l|}{1537}  & \multicolumn{1}{l|}{0.000651} & \multicolumn{1}{l|}{0.8447} & \multicolumn{1}{l|}{0.1553} & \multicolumn{1}{l|}{0.847} & \multicolumn{1}{l|}{4.557} & \multicolumn{1}{l|}{0.5}    & \multicolumn{1}{l|}{134371}  & \multicolumn{1}{l|}{0.6895} & \multicolumn{1}{l|}{1888}                        & \multicolumn{1}{l|}{-1168407} & \multicolumn{1}{l|}{2090} & \multicolumn{1}{l|}{-23.52} \\ \hline
\multicolumn{1}{|l|}{November}          & \multicolumn{1}{l|}{221}            & \multicolumn{1}{l|}{221}  & \multicolumn{1}{l|}{874.4} & \multicolumn{1}{l|}{355.1} & \multicolumn{1}{l|}{0.002816} & \multicolumn{1}{l|}{0.7762} & \multicolumn{1}{l|}{0.2238} & \multicolumn{1}{l|}{0.622} & \multicolumn{1}{l|}{4.925} & \multicolumn{1}{l|}{0.5}    & \multicolumn{1}{l|}{8806}    & \multicolumn{1}{l|}{0.5523} & \multicolumn{1}{l|}{400}                         & \multicolumn{1}{l|}{-26922}   & \multicolumn{1}{l|}{2090} & \multicolumn{1}{l|}{-41.65} \\ \hline
\multicolumn{1}{|l|}{December}          & \multicolumn{1}{l|}{383}            & \multicolumn{1}{l|}{383}  & \multicolumn{1}{l|}{985.3} & \multicolumn{1}{l|}{308.6} & \multicolumn{1}{l|}{0.00324}  & \multicolumn{1}{l|}{0.923}  & \multicolumn{1}{l|}{0.077}  & \multicolumn{1}{l|}{1.242} & \multicolumn{1}{l|}{6.385} & \multicolumn{1}{l|}{0.5}    & \multicolumn{1}{l|}{2107}    & \multicolumn{1}{l|}{0.846}  & \multicolumn{1}{l|}{453}                         & \multicolumn{1}{l|}{-124239}  & \multicolumn{1}{l|}{2090} & \multicolumn{1}{l|}{-42.21} \\ \hline
\multicolumn{1}{|l|}{January}           & \multicolumn{1}{l|}{301}            & \multicolumn{1}{l|}{301}  & \multicolumn{1}{l|}{1204}  & \multicolumn{1}{l|}{663.4} & \multicolumn{1}{l|}{0.001507} & \multicolumn{1}{l|}{0.7124} & \multicolumn{1}{l|}{0.2876} & \multicolumn{1}{l|}{0.454} & \multicolumn{1}{l|}{3.63}  & \multicolumn{1}{l|}{0.5}    & \multicolumn{1}{l|}{48754}   & \multicolumn{1}{l|}{0.4248} & \multicolumn{1}{l|}{708}                         & \multicolumn{1}{l|}{-38460}   & \multicolumn{1}{l|}{2090} & \multicolumn{1}{l|}{-37.77} \\ \hline
                                        &                                     &                           &                            &                            &                               &                             &                             &                            &                            &                             &                              &                             &                                                  &                               &                           &                             \\ \hline
\multicolumn{1}{|l|}{WE (\textit{P. pallidum})} & \multicolumn{1}{l|}{$N_k \approx G \approx F \approx h$} & \multicolumn{1}{l|}{$\Sigma N$}  & \multicolumn{1}{l|}{$U \approx a$} & \multicolumn{1}{l|}{$T_s \approx b$} & \multicolumn{1}{l|}{$q_s$}        & \multicolumn{1}{l|}{$\kappa$}     & \multicolumn{1}{l|}{$\kappa'$}   & \multicolumn{1}{l|}{$\phi(q_s)$} & \multicolumn{1}{l|}{$\gamma_{q_s}$}   & \multicolumn{1}{l|}{$\omega$}     & \multicolumn{1}{l|}{$I_{q_s}(\omega)$}  & \multicolumn{1}{l|}{$M_{\mathit{mean}}$}  & \multicolumn{1}{l|}{$W$}                           & \multicolumn{1}{l|}{$E(T)$}     & \multicolumn{1}{l|}{$T_c$}   & \multicolumn{1}{l|}{$S$}      \\ \hline
\multicolumn{1}{|l|}{April}               & \multicolumn{1}{l|}{0}              & \multicolumn{1}{l|}{76}  & \multicolumn{1}{l|}{76}  & \multicolumn{1}{l|}{109}   & \multicolumn{1}{l|}{0.009174} & \multicolumn{1}{l|}{0.5}    & \multicolumn{1}{l|}{0.5}    & \multicolumn{1}{l|}{0}     & \multicolumn{1}{l|}{1.386} & \multicolumn{1}{l|}{0.5}    & \multicolumn{1}{l|}{3792}    & \multicolumn{1}{l|}{0}      & \multicolumn{1}{l|}{-}                           & \multicolumn{1}{l|}{0}        & \multicolumn{1}{l|}{1500} & \multicolumn{1}{l|}{-37.3}  \\ \hline
\multicolumn{1}{|l|}{June}              & \multicolumn{1}{l|}{123}            & \multicolumn{1}{l|}{384} & \multicolumn{1}{l|}{211.9} & \multicolumn{1}{l|}{140.5} & \multicolumn{1}{l|}{0.007117} & \multicolumn{1}{l|}{0.8513} & \multicolumn{1}{l|}{0.1487} & \multicolumn{1}{l|}{0.872} & \multicolumn{1}{l|}{3.016} & \multicolumn{1}{l|}{0.5}    & \multicolumn{1}{l|}{1613}    & \multicolumn{1}{l|}{0.7025} & \multicolumn{1}{l|}{174}                         & \multicolumn{1}{l|}{-10552}   & \multicolumn{1}{l|}{1500} & \multicolumn{1}{l|}{-36.87} \\ \hline
\multicolumn{1}{|l|}{July}              & \multicolumn{1}{l|}{1282}           & \multicolumn{1}{l|}{1282} & \multicolumn{1}{l|}{1282}  & \multicolumn{1}{l|}{1849}  & \multicolumn{1}{l|}{0.000541} & \multicolumn{1}{l|}{0.8}    & \multicolumn{1}{l|}{0.2}    & \multicolumn{1}{l|}{0.693} & \multicolumn{1}{l|}{1.386} & \multicolumn{1}{l|}{0.5}    & \multicolumn{1}{l|}{698365}  & \multicolumn{1}{l|}{0.6}    & \multicolumn{1}{l|}{2136}                        & \multicolumn{1}{l|}{0}        & \multicolumn{1}{l|}{1500} & \multicolumn{1}{l|}{0}      \\ \hline
\multicolumn{1}{|l|}{August}            & \multicolumn{1}{l|}{1561}           & \multicolumn{1}{l|}{1561} & \multicolumn{1}{l|}{1561}  & \multicolumn{1}{l|}{2252}  & \multicolumn{1}{l|}{0.000444} & \multicolumn{1}{l|}{0.8}    & \multicolumn{1}{l|}{0.2}    & \multicolumn{1}{l|}{0.693} & \multicolumn{1}{l|}{1.386} & \multicolumn{1}{l|}{0.5}    & \multicolumn{1}{l|}{1035801} & \multicolumn{1}{l|}{0.6}    & \multicolumn{1}{l|}{2601}                        & \multicolumn{1}{l|}{0}        & \multicolumn{1}{l|}{1500} & \multicolumn{1}{l|}{0}      \\ \hline
\multicolumn{1}{|l|}{September}         & \multicolumn{1}{l|}{901}            & \multicolumn{1}{l|}{1007} & \multicolumn{1}{l|}{900.6} & \multicolumn{1}{l|}{1145}  & \multicolumn{1}{l|}{0.000873} & \multicolumn{1}{l|}{0.8282} & \multicolumn{1}{l|}{0.1718} & \multicolumn{1}{l|}{0.787} & \multicolumn{1}{l|}{1.573} & \multicolumn{1}{l|}{0.5}    & \multicolumn{1}{l|}{215394}  & \multicolumn{1}{l|}{0.6564} & \multicolumn{1}{l|}{1372}                        & \multicolumn{1}{l|}{-532363}  & \multicolumn{1}{l|}{1500} & \multicolumn{1}{l|}{-18.84} \\ \hline
\multicolumn{1}{|l|}{October}           & \multicolumn{1}{l|}{1069}           & \multicolumn{1}{l|}{1104} & \multicolumn{1}{l|}{1069}  & \multicolumn{1}{l|}{1492}  & \multicolumn{1}{l|}{0.00067}  & \multicolumn{1}{l|}{0.8074} & \multicolumn{1}{l|}{0.1926} & \multicolumn{1}{l|}{0.717} & \multicolumn{1}{l|}{1.433} & \multicolumn{1}{l|}{0.5}    & \multicolumn{1}{l|}{430622}  & \multicolumn{1}{l|}{0.6148} & \multicolumn{1}{l|}{1739}                        & \multicolumn{1}{l|}{-702886}  & \multicolumn{1}{l|}{1500} & \multicolumn{1}{l|}{-2.83}  \\ \hline
\multicolumn{1}{|l|}{November}          & \multicolumn{1}{l|}{60}             & \multicolumn{1}{l|}{161}  & \multicolumn{1}{l|}{100.8} & \multicolumn{1}{l|}{58.8}  & \multicolumn{1}{l|}{0.016998} & \multicolumn{1}{l|}{0.8849} & \multicolumn{1}{l|}{0.1151} & \multicolumn{1}{l|}{1.02}  & \multicolumn{1}{l|}{3.426} & \multicolumn{1}{l|}{0.5}    & \multicolumn{1}{l|}{201}     & \multicolumn{1}{l|}{0.7698} & \multicolumn{1}{l|}{78}                          & \multicolumn{1}{l|}{-2771}    & \multicolumn{1}{l|}{1500} & \multicolumn{1}{l|}{-37.96} \\ \hline
\multicolumn{1}{|l|}{December}          & \multicolumn{1}{l|}{190}            & \multicolumn{1}{l|}{200}  & \multicolumn{1}{l|}{189.6} & \multicolumn{1}{l|}{273.5} & \multicolumn{1}{l|}{0.003657} & \multicolumn{1}{l|}{0.8}    & \multicolumn{1}{l|}{0.2}    & \multicolumn{1}{l|}{0.693} & \multicolumn{1}{l|}{1.386} & \multicolumn{1}{l|}{0.5}    & \multicolumn{1}{l|}{15276}   & \multicolumn{1}{l|}{0.6}    & \multicolumn{1}{l|}{316}                         & \multicolumn{1}{l|}{-21559}   & \multicolumn{1}{l|}{1500} & \multicolumn{1}{l|}{-35.02} \\ \hline
\multicolumn{1}{|l|}{January}           & \multicolumn{1}{l|}{29}             & \multicolumn{1}{l|}{29}  & \multicolumn{1}{l|}{28.9}  & \multicolumn{1}{l|}{41.7}  & \multicolumn{1}{l|}{0.023994} & \multicolumn{1}{l|}{0.8}    & \multicolumn{1}{l|}{0.2}    & \multicolumn{1}{l|}{0.693} & \multicolumn{1}{l|}{1.386} & \multicolumn{1}{l|}{0.5}    & \multicolumn{1}{l|}{355}     & \multicolumn{1}{l|}{0.6}    & \multicolumn{1}{l|}{48}                          & \multicolumn{1}{l|}{-501}     & \multicolumn{1}{l|}{1500} & \multicolumn{1}{l|}{-38.19} \\ \hline
                                        &                                     &                           &                            &                            &                               &                             &                             &                            &                            &                             &                              &                             &                                                  &                               &                           &                             \\ \hline
\multicolumn{1}{|l|}{WE (\textit{D. purpureum})} & \multicolumn{1}{l|}{$N_k \approx G \approx F \approx h$} & \multicolumn{1}{l|}{$\Sigma N$}  & \multicolumn{1}{l|}{$U \approx a$} & \multicolumn{1}{l|}{$T_s \approx b$} & \multicolumn{1}{l|}{$q_s$}        & \multicolumn{1}{l|}{$\kappa$}     & \multicolumn{1}{l|}{$\kappa'$}   & \multicolumn{1}{l|}{$\phi(q_s)$} & \multicolumn{1}{l|}{$\gamma_{q_s}$}   & \multicolumn{1}{l|}{$\omega$}     & \multicolumn{1}{l|}{$I_{q_s}(\omega)$}  & \multicolumn{1}{l|}{$M_{\mathit{mean}}$}  & \multicolumn{1}{l|}{$W$}                           & \multicolumn{1}{l|}{$E(T)$}     & \multicolumn{1}{l|}{$T_c$}   & \multicolumn{1}{l|}{$S$}      \\ \hline
\multicolumn{1}{|l|}{April}               & \multicolumn{1}{l|}{76}             & \multicolumn{1}{l|}{76}  & \multicolumn{1}{l|}{75.6}  & \multicolumn{1}{l|}{109}   & \multicolumn{1}{l|}{0.009174} & \multicolumn{1}{l|}{0.8}    & \multicolumn{1}{l|}{0.2}    & \multicolumn{1}{l|}{0.693} & \multicolumn{1}{l|}{1.386} & \multicolumn{1}{l|}{0.25}   & \multicolumn{1}{l|}{2656}    & \multicolumn{1}{l|}{0.6}    & \multicolumn{1}{l|}{126}                         & \multicolumn{1}{l|}{-3425}    & \multicolumn{1}{l|}{1500} & \multicolumn{1}{l|}{-37.3}  \\ \hline
\multicolumn{1}{|l|}{June}              & \multicolumn{1}{l|}{209}            & \multicolumn{1}{l|}{384} & \multicolumn{1}{l|}{211.9} & \multicolumn{1}{l|}{140.5} & \multicolumn{1}{l|}{0.007117} & \multicolumn{1}{l|}{0.9514} & \multicolumn{1}{l|}{0.0486} & \multicolumn{1}{l|}{1.487} & \multicolumn{1}{l|}{3.016} & \multicolumn{1}{l|}{0.25}   & \multicolumn{1}{l|}{602}     & \multicolumn{1}{l|}{0.9027} & \multicolumn{1}{l|}{231}                         & \multicolumn{1}{l|}{-39390}   & \multicolumn{1}{l|}{1500} & \multicolumn{1}{l|}{-36.87} \\ \hline
\multicolumn{1}{|l|}{July}              & \multicolumn{1}{l|}{0}              & \multicolumn{1}{l|}{1282} & \multicolumn{1}{l|}{1282}  & \multicolumn{1}{l|}{1849}  & \multicolumn{1}{l|}{0.000541} & \multicolumn{1}{l|}{0.5}    & \multicolumn{1}{l|}{0.5}    & \multicolumn{1}{l|}{0}     & \multicolumn{1}{l|}{1.386} & \multicolumn{1}{l|}{0.25}   & \multicolumn{1}{l|}{1194304} & \multicolumn{1}{l|}{0}      & \multicolumn{1}{l|}{-}                           & \multicolumn{1}{l|}{0}        & \multicolumn{1}{l|}{1500} & \multicolumn{1}{l|}{0}      \\ \hline
\multicolumn{1}{|l|}{August}            & \multicolumn{1}{l|}{0}              & \multicolumn{1}{l|}{1561} & \multicolumn{1}{l|}{1561}  & \multicolumn{1}{l|}{2252}  & \multicolumn{1}{l|}{0.000444} & \multicolumn{1}{l|}{0.5}    & \multicolumn{1}{l|}{0.5}    & \multicolumn{1}{l|}{0}     & \multicolumn{1}{l|}{1.386} & \multicolumn{1}{l|}{0.25}   & \multicolumn{1}{l|}{1771367} & \multicolumn{1}{l|}{0}      & \multicolumn{1}{l|}{-}                           & \multicolumn{1}{l|}{0}        & \multicolumn{1}{l|}{1500} & \multicolumn{1}{l|}{0}      \\ \hline
\multicolumn{1}{|l|}{September}         & \multicolumn{1}{l|}{107}            & \multicolumn{1}{l|}{1007} & \multicolumn{1}{l|}{900.6} & \multicolumn{1}{l|}{\color[HTML]{CB0000} 1145}  & \multicolumn{1}{l|}{0.000873} & \multicolumn{1}{l|}{0.5464} & \multicolumn{1}{l|}{0.4536} & \multicolumn{1}{l|}{0.093} & \multicolumn{1}{l|}{1.573} & \multicolumn{1}{l|}{0.25}   & \multicolumn{1}{l|}{402946}  & \multicolumn{1}{l|}{0.0929} & \multicolumn{1}{l|}{{\color[HTML]{CB0000} 1148}} & \multicolumn{1}{l|}{-1057}    & \multicolumn{1}{l|}{1500} & \multicolumn{1}{l|}{-18.84} \\ \hline
\multicolumn{1}{|l|}{October}           & \multicolumn{1}{l|}{35}             & \multicolumn{1}{l|}{1104} & \multicolumn{1}{l|}{1069}  & \multicolumn{1}{l|}{\color[HTML]{CB0000} 1492}  & \multicolumn{1}{l|}{0.00067}  & \multicolumn{1}{l|}{0.5117} & \multicolumn{1}{l|}{0.4883} & \multicolumn{1}{l|}{0.023} & \multicolumn{1}{l|}{1.433} & \multicolumn{1}{l|}{0.25}   & \multicolumn{1}{l|}{753243}  & \multicolumn{1}{l|}{0.0233} & \multicolumn{1}{l|}{{\color[HTML]{CB0000} 1492}} & \multicolumn{1}{l|}{-28}      & \multicolumn{1}{l|}{1500} & \multicolumn{1}{l|}{-2.83}  \\ \hline
\multicolumn{1}{|l|}{November}          & \multicolumn{1}{l|}{0}              & \multicolumn{1}{l|}{161}  & \multicolumn{1}{l|}{100.8} & \multicolumn{1}{l|}{58.8}  & \multicolumn{1}{l|}{0.016998} & \multicolumn{1}{l|}{0.5}    & \multicolumn{1}{l|}{0.5}    & \multicolumn{1}{l|}{0}     & \multicolumn{1}{l|}{3.426} & \multicolumn{1}{l|}{0.25}   & \multicolumn{1}{l|}{502}     & \multicolumn{1}{l|}{0}      & \multicolumn{1}{l|}{-}                           & \multicolumn{1}{l|}{0}        & \multicolumn{1}{l|}{1500} & \multicolumn{1}{l|}{-37.96} \\ \hline
\multicolumn{1}{|l|}{December}          & \multicolumn{1}{l|}{0}              & \multicolumn{1}{l|}{190}  & \multicolumn{1}{l|}{189.6} & \multicolumn{1}{l|}{273.5} & \multicolumn{1}{l|}{0.003657} & \multicolumn{1}{l|}{0.5}    & \multicolumn{1}{l|}{0.5}    & \multicolumn{1}{l|}{0}     & \multicolumn{1}{l|}{1.386} & \multicolumn{1}{l|}{0.25}   & \multicolumn{1}{l|}{26124}   & \multicolumn{1}{l|}{0}      & \multicolumn{1}{l|}{-}                           & \multicolumn{1}{l|}{0}        & \multicolumn{1}{l|}{1500} & \multicolumn{1}{l|}{-35.02} \\ \hline
\multicolumn{1}{|l|}{January}           & \multicolumn{1}{l|}{0}              & \multicolumn{1}{l|}{29}  & \multicolumn{1}{l|}{28.9}  & \multicolumn{1}{l|}{41.7}  & \multicolumn{1}{l|}{0.023994} & \multicolumn{1}{l|}{0.5}    & \multicolumn{1}{l|}{0.5}    & \multicolumn{1}{l|}{0}     & \multicolumn{1}{l|}{1.386} & \multicolumn{1}{l|}{0.25}   & \multicolumn{1}{l|}{607}     & \multicolumn{1}{l|}{0}      & \multicolumn{1}{l|}{-}                           & \multicolumn{1}{l|}{0}        & \multicolumn{1}{l|}{1500} & \multicolumn{1}{l|}{-38.19} \\ \hline
                                        &                                     &                           &                            &                            &                               &                             &                             &                            &                            &                             &                              &                             &                                                  &                               &                           &                             \\ \hline
\multicolumn{1}{|l|}{WE (\textit{P. violaceum})} & \multicolumn{1}{l|}{$N_k \approx G \approx F \approx h$} & \multicolumn{1}{l|}{$\Sigma N$}  & \multicolumn{1}{l|}{$U \approx a$} & \multicolumn{1}{l|}{$T_s \approx b$} & \multicolumn{1}{l|}{$q_s$}        & \multicolumn{1}{l|}{$\kappa$}     & \multicolumn{1}{l|}{$\kappa'$}   & \multicolumn{1}{l|}{$\phi(q_s)$} & \multicolumn{1}{l|}{$\gamma_{q_s}$}   & \multicolumn{1}{l|}{$\omega$}     & \multicolumn{1}{l|}{$I_{q_s}(\omega)$}  & \multicolumn{1}{l|}{$M_{\mathit{mean}}$}  & \multicolumn{1}{l|}{$W$}                           & \multicolumn{1}{l|}{$E(T)$}     & \multicolumn{1}{l|}{$T_c$}   & \multicolumn{1}{l|}{$S$}      \\ \hline
\multicolumn{1}{|l|}{April}               & \multicolumn{1}{l|}{0}              & \multicolumn{1}{l|}{76}  & \multicolumn{1}{l|}{75.6}  & \multicolumn{1}{l|}{109}   & \multicolumn{1}{l|}{0.009174} & \multicolumn{1}{l|}{0.5}    & \multicolumn{1}{l|}{0.5}    & \multicolumn{1}{l|}{0}     & \multicolumn{1}{l|}{1.386} & \multicolumn{1}{l|}{0.25}   & \multicolumn{1}{l|}{4150}    & \multicolumn{1}{l|}{0}      & \multicolumn{1}{l|}{-}                           & \multicolumn{1}{l|}{0}        & \multicolumn{1}{l|}{1500} & \multicolumn{1}{l|}{-37.3}  \\ \hline
\multicolumn{1}{|l|}{June}              & \multicolumn{1}{l|}{52}             & \multicolumn{1}{l|}{384} & \multicolumn{1}{l|}{211.9} & \multicolumn{1}{l|}{140.5} & \multicolumn{1}{l|}{0.007117} & \multicolumn{1}{l|}{0.6784} & \multicolumn{1}{l|}{0.3216} & \multicolumn{1}{l|}{0.373} & \multicolumn{1}{l|}{3.016} & \multicolumn{1}{l|}{0.25}   & \multicolumn{1}{l|}{2837}    & \multicolumn{1}{l|}{0.3568} & \multicolumn{1}{l|}{147}  & \multicolumn{1}{l|}{-981}     & \multicolumn{1}{l|}{1500} & \multicolumn{1}{l|}{-36.87} \\ \hline
\multicolumn{1}{|l|}{July}              & \multicolumn{1}{l|}{0}              & \multicolumn{1}{l|}{1282} & \multicolumn{1}{l|}{1282}  & \multicolumn{1}{l|}{1849}  & \multicolumn{1}{l|}{0.000541} & \multicolumn{1}{l|}{0.5}    & \multicolumn{1}{l|}{0.5}    & \multicolumn{1}{l|}{0}     & \multicolumn{1}{l|}{1.386} & \multicolumn{1}{l|}{0.25}   & \multicolumn{1}{l|}{1194304} & \multicolumn{1}{l|}{0}      & \multicolumn{1}{l|}{-}                           & \multicolumn{1}{l|}{0}        & \multicolumn{1}{l|}{1500} & \multicolumn{1}{l|}{0}      \\ \hline
\multicolumn{1}{|l|}{August}            & \multicolumn{1}{l|}{0}              & \multicolumn{1}{l|}{1561} & \multicolumn{1}{l|}{1561}  & \multicolumn{1}{l|}{2252}  & \multicolumn{1}{l|}{0.000444} & \multicolumn{1}{l|}{0.5}    & \multicolumn{1}{l|}{0.5}    & \multicolumn{1}{l|}{0}     & \multicolumn{1}{l|}{1.386} & \multicolumn{1}{l|}{0.25}   & \multicolumn{1}{l|}{1771367} & \multicolumn{1}{l|}{0}      & \multicolumn{1}{l|}{-}                           & \multicolumn{1}{l|}{0}        & \multicolumn{1}{l|}{1500} & \multicolumn{1}{l|}{0}      \\ \hline
\multicolumn{1}{|l|}{September}         & \multicolumn{1}{l|}{0}              & \multicolumn{1}{l|}{1007} & \multicolumn{1}{l|}{900.6} & \multicolumn{1}{l|}{1145}  & \multicolumn{1}{l|}{0.000873} & \multicolumn{1}{l|}{0.5}    & \multicolumn{1}{l|}{0.5}    & \multicolumn{1}{l|}{0}     & \multicolumn{1}{l|}{1.573} & \multicolumn{1}{l|}{0.25}   & \multicolumn{1}{l|}{406453}  & \multicolumn{1}{l|}{0}      & \multicolumn{1}{l|}{-}                           & \multicolumn{1}{l|}{0}        & \multicolumn{1}{l|}{1500} & \multicolumn{1}{l|}{-18.84} \\ \hline
\multicolumn{1}{|l|}{October}           & \multicolumn{1}{l|}{0}              & \multicolumn{1}{l|}{1104} & \multicolumn{1}{l|}{1069}  & \multicolumn{1}{l|}{1492}  & \multicolumn{1}{l|}{0.00067}  & \multicolumn{1}{l|}{0.5}    & \multicolumn{1}{l|}{0.5}    & \multicolumn{1}{l|}{0}     & \multicolumn{1}{l|}{1.433} & \multicolumn{1}{l|}{0.25}   & \multicolumn{1}{l|}{753652}  & \multicolumn{1}{l|}{0}      & \multicolumn{1}{l|}{-}                           & \multicolumn{1}{l|}{0}        & \multicolumn{1}{l|}{1500} & \multicolumn{1}{l|}{-2.83}  \\ \hline
\multicolumn{1}{|l|}{November}          & \multicolumn{1}{l|}{101}            & \multicolumn{1}{l|}{161}  & \multicolumn{1}{l|}{100.8} & \multicolumn{1}{l|}{58.8}  & \multicolumn{1}{l|}{0.016998} & \multicolumn{1}{l|}{0.9685} & \multicolumn{1}{l|}{0.0315} & \multicolumn{1}{l|}{1.713} & \multicolumn{1}{l|}{3.426} & \multicolumn{1}{l|}{0.25}   & \multicolumn{1}{l|}{61}      & \multicolumn{1}{l|}{0.937}  & \multicolumn{1}{l|}{108}                         & \multicolumn{1}{l|}{-9517}    & \multicolumn{1}{l|}{1500} & \multicolumn{1}{l|}{-37.96} \\ \hline
\multicolumn{1}{|l|}{December}          & \multicolumn{1}{l|}{0}              & \multicolumn{1}{l|}{190}  & \multicolumn{1}{l|}{189.6} & \multicolumn{1}{l|}{273.5} & \multicolumn{1}{l|}{0.003657} & \multicolumn{1}{l|}{0.5}    & \multicolumn{1}{l|}{0.5}    & \multicolumn{1}{l|}{0}     & \multicolumn{1}{l|}{1.386} & \multicolumn{1}{l|}{0.25}   & \multicolumn{1}{l|}{26124}   & \multicolumn{1}{l|}{0}      & \multicolumn{1}{l|}{-}                           & \multicolumn{1}{l|}{0}        & \multicolumn{1}{l|}{1500} & \multicolumn{1}{l|}{-35.02} \\ \hline
\multicolumn{1}{|l|}{January}           & \multicolumn{1}{l|}{0}              & \multicolumn{1}{l|}{29}  & \multicolumn{1}{l|}{28.9}  & \multicolumn{1}{l|}{41.7}  & \multicolumn{1}{l|}{0.023994} & \multicolumn{1}{l|}{0.5}    & \multicolumn{1}{l|}{0.5}    & \multicolumn{1}{l|}{0}     & \multicolumn{1}{l|}{1.386} & \multicolumn{1}{l|}{0.25}   & \multicolumn{1}{l|}{607}     & \multicolumn{1}{l|}{0}      & \multicolumn{1}{l|}{-}                           & \multicolumn{1}{l|}{0}        & \multicolumn{1}{l|}{1500} & \multicolumn{1}{l|}{-38.19} \\ \hline
                                        &                                     &                           &                            &                            &                               &                             &                             &                            &                            &                             &                              &                             &                                                  &                               &                           &                             \\ \hline
\multicolumn{1}{|l|}{WW (population)}   & \multicolumn{1}{l|}{$\bar{N} \approx \bar{G} \approx \bar{F} \approx \bar{h}$} & \multicolumn{1}{l|}{$\Sigma N$}  & \multicolumn{1}{l|}{$U \approx a$} & \multicolumn{1}{l|}{$T_s \approx b$} & \multicolumn{1}{l|}{$q_s$}        & \multicolumn{1}{l|}{$\kappa$}     & \multicolumn{1}{l|}{$\kappa'$}   & \multicolumn{1}{l|}{$\phi(q_s)$} & \multicolumn{1}{l|}{$\gamma_{q_s}$}   & \multicolumn{1}{l|}{$\omega$}     & \multicolumn{1}{l|}{$I_{q_s}(\omega)$}  & \multicolumn{1}{l|}{$M_{\mathit{mean}}$}  & \multicolumn{1}{l|}{$W$}                           & \multicolumn{1}{l|}{$E(T)$}     & \multicolumn{1}{l|}{$T_c$}   & \multicolumn{1}{l|}{$S$}      \\ \hline
\multicolumn{1}{|l|}{April}               & \multicolumn{1}{l|}{199}            & \multicolumn{1}{l|}{199}  & \multicolumn{1}{l|}{837.7} & \multicolumn{1}{l|}{491.1} & \multicolumn{1}{l|}{0.002036} & \multicolumn{1}{l|}{0.6921} & \multicolumn{1}{l|}{0.3079} & \multicolumn{1}{l|}{0.405} & \multicolumn{1}{l|}{3.411} & \multicolumn{1}{l|}{0.5}    & \multicolumn{1}{l|}{29497}   & \multicolumn{1}{l|}{0.3842} & \multicolumn{1}{l|}{518}                         & \multicolumn{1}{l|}{-15198}   & \multicolumn{1}{l|}{2090} & \multicolumn{1}{l|}{-39.99} \\ \hline
\multicolumn{1}{|l|}{June}              & \multicolumn{1}{l|}{1266}           & \multicolumn{1}{l|}{1266} & \multicolumn{1}{l|}{3590}  & \multicolumn{1}{l|}{1611}  & \multicolumn{1}{l|}{0.000621} & \multicolumn{1}{l|}{0.8281} & \multicolumn{1}{l|}{0.1719} & \multicolumn{1}{l|}{0.786} & \multicolumn{1}{l|}{4.457} & \multicolumn{1}{l|}{0.5}    & \multicolumn{1}{l|}{163710}  & \multicolumn{1}{l|}{0.6562} & \multicolumn{1}{l|}{1930}                        & \multicolumn{1}{l|}{-1052479} & \multicolumn{1}{l|}{2090} & \multicolumn{1}{l|}{-21.89} \\ \hline
\multicolumn{1}{|l|}{July}              & \multicolumn{1}{l|}{1136}           & \multicolumn{1}{l|}{1136} & \multicolumn{1}{l|}{3123}  & \multicolumn{1}{l|}{1294}  & \multicolumn{1}{l|}{0.000773} & \multicolumn{1}{l|}{0.8527} & \multicolumn{1}{l|}{0.1473} & \multicolumn{1}{l|}{0.878} & \multicolumn{1}{l|}{4.827} & \multicolumn{1}{l|}{0.5}    & \multicolumn{1}{l|}{86210}   & \multicolumn{1}{l|}{0.7055} & \multicolumn{1}{l|}{1611}                        & \multicolumn{1}{l|}{-910738}  & \multicolumn{1}{l|}{2090} & \multicolumn{1}{l|}{-28.21} \\ \hline
\multicolumn{1}{|l|}{August}            & \multicolumn{1}{l|}{1621}           & \multicolumn{1}{l|}{1621} & \multicolumn{1}{l|}{4799}  & \multicolumn{1}{l|}{2244}  & \multicolumn{1}{l|}{0.000446} & \multicolumn{1}{l|}{0.8092} & \multicolumn{1}{l|}{0.1908} & \multicolumn{1}{l|}{0.723} & \multicolumn{1}{l|}{4.277} & \multicolumn{1}{l|}{0.5}    & \multicolumn{1}{l|}{358627}  & \multicolumn{1}{l|}{0.6185} & \multicolumn{1}{l|}{2622}                        & \multicolumn{1}{l|}{0}        & \multicolumn{1}{l|}{2090} & \multicolumn{1}{l|}{0}      \\ \hline
\multicolumn{1}{|l|}{September}         & \multicolumn{1}{l|}{1917}           & \multicolumn{1}{l|}{1917} & \multicolumn{1}{l|}{3329}  & \multicolumn{1}{l|}{992.7} & \multicolumn{1}{l|}{0.001007} & \multicolumn{1}{l|}{0.9794} & \multicolumn{1}{l|}{0.0206} & \multicolumn{1}{l|}{1.931} & \multicolumn{1}{l|}{6.708} & \multicolumn{1}{l|}{0.5}    & \multicolumn{1}{l|}{5888}    & \multicolumn{1}{l|}{0.9588} & \multicolumn{1}{l|}{2000}                        & \multicolumn{1}{l|}{-3524889} & \multicolumn{1}{l|}{2090} & \multicolumn{1}{l|}{-33.13} \\ \hline
\multicolumn{1}{|l|}{October}           & \multicolumn{1}{l|}{1256}           & \multicolumn{1}{l|}{1256} & \multicolumn{1}{l|}{3562}  & \multicolumn{1}{l|}{1598}  & \multicolumn{1}{l|}{0.000626} & \multicolumn{1}{l|}{0.8281} & \multicolumn{1}{l|}{0.1719} & \multicolumn{1}{l|}{0.786} & \multicolumn{1}{l|}{4.457} & \multicolumn{1}{l|}{0.5}    & \multicolumn{1}{l|}{161072}  & \multicolumn{1}{l|}{0.6562} & \multicolumn{1}{l|}{1914}                        & \multicolumn{1}{l|}{-1035555} & \multicolumn{1}{l|}{2090} & \multicolumn{1}{l|}{-22.18} \\ \hline
\multicolumn{1}{|l|}{November}          & \multicolumn{1}{l|}{467}            & \multicolumn{1}{l|}{467}  & \multicolumn{1}{l|}{2483}  & \multicolumn{1}{l|}{1813}  & \multicolumn{1}{l|}{0.000552} & \multicolumn{1}{l|}{0.6259} & \multicolumn{1}{l|}{0.3741} & \multicolumn{1}{l|}{0.257} & \multicolumn{1}{l|}{2.739} & \multicolumn{1}{l|}{0.5}    & \multicolumn{1}{l|}{543887}  & \multicolumn{1}{l|}{0.2519} & \multicolumn{1}{l|}{1853}                        & \multicolumn{1}{l|}{-54850}   & \multicolumn{1}{l|}{2090} & \multicolumn{1}{l|}{-16.64} \\ \hline
\multicolumn{1}{|l|}{December}          & \multicolumn{1}{l|}{1217}           & \multicolumn{1}{l|}{1217} & \multicolumn{1}{l|}{3870}  & \multicolumn{1}{l|}{1887}  & \multicolumn{1}{l|}{0.00053}  & \multicolumn{1}{l|}{0.7841} & \multicolumn{1}{l|}{0.2159} & \multicolumn{1}{l|}{0.645} & \multicolumn{1}{l|}{4.102} & \multicolumn{1}{l|}{0.5}    & \multicolumn{1}{l|}{289622}  & \multicolumn{1}{l|}{0.5682} & \multicolumn{1}{l|}{2142}                        & \multicolumn{1}{l|}{-841208}  & \multicolumn{1}{l|}{2090} & \multicolumn{1}{l|}{-14.25} \\ \hline
\multicolumn{1}{|l|}{January}           & \multicolumn{1}{l|}{262}            & \multicolumn{1}{l|}{262}  & \multicolumn{1}{l|}{1249}  & \multicolumn{1}{l|}{830}   & \multicolumn{1}{l|}{0.001205} & \multicolumn{1}{l|}{0.6528} & \multicolumn{1}{l|}{0.3472} & \multicolumn{1}{l|}{0.316} & \multicolumn{1}{l|}{3.009} & \multicolumn{1}{l|}{0.5}    & \multicolumn{1}{l|}{100983}  & \multicolumn{1}{l|}{0.3056} & \multicolumn{1}{l|}{857}                         & \multicolumn{1}{l|}{-20976}   & \multicolumn{1}{l|}{2090} & \multicolumn{1}{l|}{-35.5}  \\ \hline
                                        &                                     &                           &                            &                            &                               &                             &                             &                            &                            &                             &                              &                             &                                                  &                               &                           &                             \\ \hline
\multicolumn{1}{|l|}{WW (\textit{P. pallidum})}  & \multicolumn{1}{l|}{$N_k \approx G \approx F \approx h$} & \multicolumn{1}{l|}{$\Sigma N$}  & \multicolumn{1}{l|}{$U \approx a$} & \multicolumn{1}{l|}{$T_s \approx b$} & \multicolumn{1}{l|}{$q_s$}        & \multicolumn{1}{l|}{$\kappa$}     & \multicolumn{1}{l|}{$\kappa'$}   & \multicolumn{1}{l|}{$\phi(q_s)$} & \multicolumn{1}{l|}{$\gamma_{q_s}$}   & \multicolumn{1}{l|}{$\omega$}     & \multicolumn{1}{l|}{$I_{q_s}(\omega)$}  & \multicolumn{1}{l|}{$M_{\mathit{mean}}$}  & \multicolumn{1}{l|}{$W$}                           & \multicolumn{1}{l|}{$E(T)$}     & \multicolumn{1}{l|}{$T_c$}   & \multicolumn{1}{l|}{$S$}     \\ \hline
\multicolumn{1}{|l|}{April}               & \multicolumn{1}{l|}{0}              & \multicolumn{1}{l|}{83}  & \multicolumn{1}{l|}{82.7}  & \multicolumn{1}{l|}{119.3} & \multicolumn{1}{l|}{0.008385} & \multicolumn{1}{l|}{0.5}    & \multicolumn{1}{l|}{0.5}    & \multicolumn{1}{l|}{0}     & \multicolumn{1}{l|}{1.386} & \multicolumn{1}{l|}{0.25}   & \multicolumn{1}{l|}{4969}    & \multicolumn{1}{l|}{0}      & \multicolumn{1}{l|}{-}                           & \multicolumn{1}{l|}{0}        & \multicolumn{1}{l|}{1500} & \multicolumn{1}{l|}{-37.16} \\ \hline
\multicolumn{1}{|l|}{June}              & \multicolumn{1}{l|}{147}            & \multicolumn{1}{l|}{147} & \multicolumn{1}{l|}{146.7} & \multicolumn{1}{l|}{211.6} & \multicolumn{1}{l|}{0.004726} & \multicolumn{1}{l|}{0.8}    & \multicolumn{1}{l|}{0.2}    & \multicolumn{1}{l|}{0.693} & \multicolumn{1}{l|}{1.386} & \multicolumn{1}{l|}{0.25}   & \multicolumn{1}{l|}{10009}   & \multicolumn{1}{l|}{0.6}    & \multicolumn{1}{l|}{244}                         & \multicolumn{1}{l|}{-12907}   & \multicolumn{1}{l|}{1500} & \multicolumn{1}{l|}{-35.89} \\ \hline
\multicolumn{1}{|l|}{July}              & \multicolumn{1}{l|}{80}             & \multicolumn{1}{l|}{615} & \multicolumn{1}{l|}{331.1} & \multicolumn{1}{l|}{211.3} & \multicolumn{1}{l|}{0.004733} & \multicolumn{1}{l|}{0.6807} & \multicolumn{1}{l|}{0.3193} & \multicolumn{1}{l|}{0.379} & \multicolumn{1}{l|}{3.134} & \multicolumn{1}{l|}{0.25}   & \multicolumn{1}{l|}{6153}    & \multicolumn{1}{l|}{0.3615} & \multicolumn{1}{l|}{221}                         & \multicolumn{1}{l|}{-2314}    & \multicolumn{1}{l|}{1500} & \multicolumn{1}{l|}{-35.9}  \\ \hline
\multicolumn{1}{|l|}{August}            & \multicolumn{1}{l|}{1330}           & \multicolumn{1}{l|}{1511} & \multicolumn{1}{l|}{1330}  & \multicolumn{1}{l|}{1658}  & \multicolumn{1}{l|}{0.000603} & \multicolumn{1}{l|}{0.8327} & \multicolumn{1}{l|}{0.1673} & \multicolumn{1}{l|}{0.802} & \multicolumn{1}{l|}{1.605} & \multicolumn{1}{l|}{0.25}   & \multicolumn{1}{l|}{466030}  & \multicolumn{1}{l|}{0.6654} & \multicolumn{1}{l|}{1999}                        & \multicolumn{1}{l|}{0}        & \multicolumn{1}{l|}{1500} & \multicolumn{1}{l|}{0}      \\ \hline
\multicolumn{1}{|l|}{September}         & \multicolumn{1}{l|}{809}            & \multicolumn{1}{l|}{1535} & \multicolumn{1}{l|}{881.8} & \multicolumn{1}{l|}{691.6} & \multicolumn{1}{l|}{0.001446} & \multicolumn{1}{l|}{0.9121} & \multicolumn{1}{l|}{0.0879} & \multicolumn{1}{l|}{1.17}  & \multicolumn{1}{l|}{2.55}  & \multicolumn{1}{l|}{0.25}   & \multicolumn{1}{l|}{29776}   & \multicolumn{1}{l|}{0.8243} & \multicolumn{1}{l|}{982}                         & \multicolumn{1}{l|}{-539782}  & \multicolumn{1}{l|}{1500} & \multicolumn{1}{l|}{-28.43} \\ \hline
\multicolumn{1}{|l|}{October}           & \multicolumn{1}{l|}{799}            & \multicolumn{1}{l|}{905} & \multicolumn{1}{l|}{798.8} & \multicolumn{1}{l|}{998.5} & \multicolumn{1}{l|}{0.001002} & \multicolumn{1}{l|}{0.832}  & \multicolumn{1}{l|}{0.168}  & \multicolumn{1}{l|}{0.8}   & \multicolumn{1}{l|}{1.6}   & \multicolumn{1}{l|}{0.25}   & \multicolumn{1}{l|}{170039}  & \multicolumn{1}{l|}{0.664}  & \multicolumn{1}{l|}{1203}                        & \multicolumn{1}{l|}{-423678}  & \multicolumn{1}{l|}{1500} & \multicolumn{1}{l|}{-22.39} \\ \hline
\multicolumn{1}{|l|}{November}          & \multicolumn{1}{l|}{336}            & \multicolumn{1}{l|}{336}  & \multicolumn{1}{l|}{335.6} & \multicolumn{1}{l|}{484.1} & \multicolumn{1}{l|}{0.002066} & \multicolumn{1}{l|}{0.8}    & \multicolumn{1}{l|}{0.2}    & \multicolumn{1}{l|}{0.693} & \multicolumn{1}{l|}{1.386} & \multicolumn{1}{l|}{0.25}   & \multicolumn{1}{l|}{52393}   & \multicolumn{1}{l|}{0.6}    & \multicolumn{1}{l|}{559}                         & \multicolumn{1}{l|}{-67559}   & \multicolumn{1}{l|}{1500} & \multicolumn{1}{l|}{-31.87} \\ \hline
\multicolumn{1}{|l|}{December}          & \multicolumn{1}{l|}{711}            & \multicolumn{1}{l|}{711} & \multicolumn{1}{l|}{711}   & \multicolumn{1}{l|}{1026}  & \multicolumn{1}{l|}{0.000975} & \multicolumn{1}{l|}{0.8}    & \multicolumn{1}{l|}{0.2}    & \multicolumn{1}{l|}{0.693} & \multicolumn{1}{l|}{1.386} & \multicolumn{1}{l|}{0.25}   & \multicolumn{1}{l|}{235299}  & \multicolumn{1}{l|}{0.6}    & \multicolumn{1}{l|}{1185}                        & \multicolumn{1}{l|}{-303407}  & \multicolumn{1}{l|}{1500} & \multicolumn{1}{l|}{-21.77} \\ \hline
\multicolumn{1}{|l|}{January}           & \multicolumn{1}{l|}{99}             & \multicolumn{1}{l|}{99}  & \multicolumn{1}{l|}{99}    & \multicolumn{1}{l|}{142.8} & \multicolumn{1}{l|}{0.007001} & \multicolumn{1}{l|}{0.8}    & \multicolumn{1}{l|}{0.2}    & \multicolumn{1}{l|}{0.693} & \multicolumn{1}{l|}{1.386} & \multicolumn{1}{l|}{0.25}   & \multicolumn{1}{l|}{4561}    & \multicolumn{1}{l|}{0.6}    & \multicolumn{1}{l|}{165}                         & \multicolumn{1}{l|}{-5881}    & \multicolumn{1}{l|}{1500} & \multicolumn{1}{l|}{-36.84} \\ \hline
                                        &                                     &                           &                            &                            &                               &                             &                             &                            &                            &                             &                              &                             &                                                  &                               &                           &                             \\ \hline
\multicolumn{1}{|l|}{WW (\textit{D. purpureum})} & \multicolumn{1}{l|}{$N_k \approx G \approx F \approx h$} & \multicolumn{1}{l|}{$\Sigma N$}  & \multicolumn{1}{l|}{$U \approx a$} & \multicolumn{1}{l|}{$T_s \approx b$} & \multicolumn{1}{l|}{$q_s$}        & \multicolumn{1}{l|}{$\kappa$}     & \multicolumn{1}{l|}{$\kappa'$}   & \multicolumn{1}{l|}{$\phi(q_s)$} & \multicolumn{1}{l|}{$\gamma_{q_s}$}   & \multicolumn{1}{l|}{$\omega$}     & \multicolumn{1}{l|}{$I_{q_s}(\omega)$}  & \multicolumn{1}{l|}{$M_{\mathit{mean}}$}  & \multicolumn{1}{l|}{$W$}                           & \multicolumn{1}{l|}{$E(T)$}     & \multicolumn{1}{l|}{$T_c$}   & \multicolumn{1}{l|}{$S$}       \\ \hline
\multicolumn{1}{|l|}{April}               & \multicolumn{1}{l|}{83}             & \multicolumn{1}{l|}{83}  & \multicolumn{1}{l|}{82.7}  & \multicolumn{1}{l|}{119.3} & \multicolumn{1}{l|}{0.008385} & \multicolumn{1}{l|}{0.8}    & \multicolumn{1}{l|}{0.2}    & \multicolumn{1}{l|}{0.693} & \multicolumn{1}{l|}{1.386} & \multicolumn{1}{l|}{0.25}   & \multicolumn{1}{l|}{3180}    & \multicolumn{1}{l|}{0.6}    & \multicolumn{1}{l|}{138}                         & \multicolumn{1}{l|}{-4100}    & \multicolumn{1}{l|}{1500} & \multicolumn{1}{l|}{-37.16} \\ \hline
\multicolumn{1}{|l|}{June}              & \multicolumn{1}{l|}{0}              & \multicolumn{1}{l|}{147} & \multicolumn{1}{l|}{146.7} & \multicolumn{1}{l|}{211.6} & \multicolumn{1}{l|}{0.004726} & \multicolumn{1}{l|}{0.5}    & \multicolumn{1}{l|}{0.5}    & \multicolumn{1}{l|}{0}     & \multicolumn{1}{l|}{1.386} & \multicolumn{1}{l|}{0.25}   & \multicolumn{1}{l|}{15640}   & \multicolumn{1}{l|}{0}      & \multicolumn{1}{l|}{-}                           & \multicolumn{1}{l|}{0}        & \multicolumn{1}{l|}{1500} & \multicolumn{1}{l|}{-35.89} \\ \hline
\multicolumn{1}{|l|}{July}              & \multicolumn{1}{l|}{215}            & \multicolumn{1}{l|}{615} & \multicolumn{1}{l|}{331.1} & \multicolumn{1}{l|}{211.3} & \multicolumn{1}{l|}{0.004733} & \multicolumn{1}{l|}{0.8842} & \multicolumn{1}{l|}{0.1158} & \multicolumn{1}{l|}{1.016} & \multicolumn{1}{l|}{3.134} & \multicolumn{1}{l|}{0.25}   & \multicolumn{1}{l|}{2899}    & \multicolumn{1}{l|}{0.7684} & \multicolumn{1}{l|}{280}                         & \multicolumn{1}{l|}{-35447}   & \multicolumn{1}{l|}{1500} & \multicolumn{1}{l|}{-35.9}  \\ \hline
\multicolumn{1}{|l|}{August}            & \multicolumn{1}{l|}{181}            & \multicolumn{1}{l|}{1511} & \multicolumn{1}{l|}{1330}  & \multicolumn{1}{l|}{\color[HTML]{CB0000} 1658}  & \multicolumn{1}{l|}{0.000603} & \multicolumn{1}{l|}{0.5543} & \multicolumn{1}{l|}{0.4457} & \multicolumn{1}{l|}{0.109} & \multicolumn{1}{l|}{1.605} & \multicolumn{1}{l|}{0.25}   & \multicolumn{1}{l|}{826373}  & \multicolumn{1}{l|}{0.1086} & \multicolumn{1}{l|}{{\color[HTML]{CB0000} 1665}} & \multicolumn{1}{l|}{0}        & \multicolumn{1}{l|}{1500} & \multicolumn{1}{l|}{0}      \\ \hline
\multicolumn{1}{|l|}{September}         & \multicolumn{1}{l|}{77}             & \multicolumn{1}{l|}{1535} & \multicolumn{1}{l|}{881.8} & \multicolumn{1}{l|}{\color[HTML]{CB0000} 691.6} & \multicolumn{1}{l|}{0.001446} & \multicolumn{1}{l|}{0.5554} & \multicolumn{1}{l|}{0.4446} & \multicolumn{1}{l|}{0.111} & \multicolumn{1}{l|}{2.55}  & \multicolumn{1}{l|}{0.25}   & \multicolumn{1}{l|}{91753}   & \multicolumn{1}{l|}{0.1109} & \multicolumn{1}{l|}{{\color[HTML]{CB0000} 694}}  & \multicolumn{1}{l|}{-657}     & \multicolumn{1}{l|}{1500} & \multicolumn{1}{l|}{-28.43} \\ \hline
\multicolumn{1}{|l|}{October}           & \multicolumn{1}{l|}{0}              & \multicolumn{1}{l|}{905} & \multicolumn{1}{l|}{798.8} & \multicolumn{1}{l|}{998.5} & \multicolumn{1}{l|}{0.001002} & \multicolumn{1}{l|}{0.5}    & \multicolumn{1}{l|}{0.5}    & \multicolumn{1}{l|}{0}     & \multicolumn{1}{l|}{1.6}   & \multicolumn{1}{l|}{0.25}   & \multicolumn{1}{l|}{304145}  & \multicolumn{1}{l|}{0}      & \multicolumn{1}{l|}{-}                           & \multicolumn{1}{l|}{0}        & \multicolumn{1}{l|}{1500} & \multicolumn{1}{l|}{-22.39} \\ \hline
\multicolumn{1}{|l|}{November}          & \multicolumn{1}{l|}{0}              & \multicolumn{1}{l|}{336}  & \multicolumn{1}{l|}{335.6} & \multicolumn{1}{l|}{484.1} & \multicolumn{1}{l|}{0.002066} & \multicolumn{1}{l|}{0.5}    & \multicolumn{1}{l|}{0.5}    & \multicolumn{1}{l|}{0}     & \multicolumn{1}{l|}{1.386} & \multicolumn{1}{l|}{0.25}   & \multicolumn{1}{l|}{81864}   & \multicolumn{1}{l|}{0}      & \multicolumn{1}{l|}{-}                           & \multicolumn{1}{l|}{0}        & \multicolumn{1}{l|}{1500} & \multicolumn{1}{l|}{-31.87} \\ \hline
\multicolumn{1}{|l|}{December}          & \multicolumn{1}{l|}{0}              & \multicolumn{1}{l|}{711} & \multicolumn{1}{l|}{711}   & \multicolumn{1}{l|}{1026}  & \multicolumn{1}{l|}{0.000975} & \multicolumn{1}{l|}{0.5}    & \multicolumn{1}{l|}{0.5}    & \multicolumn{1}{l|}{0}     & \multicolumn{1}{l|}{1.386} & \multicolumn{1}{l|}{0.25}   & \multicolumn{1}{l|}{367654}  & \multicolumn{1}{l|}{0}      & \multicolumn{1}{l|}{-}                           & \multicolumn{1}{l|}{0}        & \multicolumn{1}{l|}{1500} & \multicolumn{1}{l|}{-21.77} \\ \hline
\multicolumn{1}{|l|}{January}           & \multicolumn{1}{l|}{0}              & \multicolumn{1}{l|}{99}  & \multicolumn{1}{l|}{99}    & \multicolumn{1}{l|}{142.8} & \multicolumn{1}{l|}{0.007001} & \multicolumn{1}{l|}{0.5}    & \multicolumn{1}{l|}{0.5}    & \multicolumn{1}{l|}{0}     & \multicolumn{1}{l|}{1.386} & \multicolumn{1}{l|}{0.25}   & \multicolumn{1}{l|}{7126}    & \multicolumn{1}{l|}{0}      & \multicolumn{1}{l|}{-}                           & \multicolumn{1}{l|}{0}        & \multicolumn{1}{l|}{1500} & \multicolumn{1}{l|}{-36.84} \\ \hline
                                        &                                     &                           &                            &                            &                               &                             &                             &                            &                            &                             &                              &                             &                                                  &                               &                           &                             \\ \hline
\multicolumn{1}{|l|}{WW (\textit{P. violaceum})} & \multicolumn{1}{l|}{$N_k \approx G \approx F \approx h$} & \multicolumn{1}{l|}{$\Sigma N$}  & \multicolumn{1}{l|}{$U \approx a$} & \multicolumn{1}{l|}{$T_s \approx b$} & \multicolumn{1}{l|}{$q_s$}        & \multicolumn{1}{l|}{$\kappa$}     & \multicolumn{1}{l|}{$\kappa'$}   & \multicolumn{1}{l|}{$\phi(q_s)$} & \multicolumn{1}{l|}{$\gamma_{q_s}$}   & \multicolumn{1}{l|}{$\omega$}     & \multicolumn{1}{l|}{$I_{q_s}(\omega)$}  & \multicolumn{1}{l|}{$M_{\mathit{mean}}$}  & \multicolumn{1}{l|}{$W$}                           & \multicolumn{1}{l|}{$E(T)$}     & \multicolumn{1}{l|}{$T_c$}   & \multicolumn{1}{l|}{$S$}      \\ \hline
\multicolumn{1}{|l|}{April}               & \multicolumn{1}{l|}{0}              & \multicolumn{1}{l|}{83}  & \multicolumn{1}{l|}{82.7}  & \multicolumn{1}{l|}{119.3} & \multicolumn{1}{l|}{0.008385} & \multicolumn{1}{l|}{0.5}    & \multicolumn{1}{l|}{0.5}    & \multicolumn{1}{l|}{0}     & \multicolumn{1}{l|}{1.386} & \multicolumn{1}{l|}{0.1667} & \multicolumn{1}{l|}{5057}    & \multicolumn{1}{l|}{0}      & \multicolumn{1}{l|}{-}                           & \multicolumn{1}{l|}{0}        & \multicolumn{1}{l|}{1500} & \multicolumn{1}{l|}{-37.16} \\ \hline
\multicolumn{1}{|l|}{June}              & \multicolumn{1}{l|}{0}              & \multicolumn{1}{l|}{147} & \multicolumn{1}{l|}{146.7} & \multicolumn{1}{l|}{211.6} & \multicolumn{1}{l|}{0.004726} & \multicolumn{1}{l|}{0.5}    & \multicolumn{1}{l|}{0.5}    & \multicolumn{1}{l|}{0}     & \multicolumn{1}{l|}{1.386} & \multicolumn{1}{l|}{0.1667} & \multicolumn{1}{l|}{15918}   & \multicolumn{1}{l|}{0}      & \multicolumn{1}{l|}{-}                           & \multicolumn{1}{l|}{0}        & \multicolumn{1}{l|}{1500} & \multicolumn{1}{l|}{-35.89} \\ \hline
\multicolumn{1}{|l|}{July}              & \multicolumn{1}{l|}{320}            & \multicolumn{1}{l|}{615} & \multicolumn{1}{l|}{331.1} & \multicolumn{1}{l|}{211.3} & \multicolumn{1}{l|}{0.004733} & \multicolumn{1}{l|}{0.9539} & \multicolumn{1}{l|}{0.0461} & \multicolumn{1}{l|}{1.514} & \multicolumn{1}{l|}{3.134} & \multicolumn{1}{l|}{0.1667} & \multicolumn{1}{l|}{1250}    & \multicolumn{1}{l|}{0.9077} & \multicolumn{1}{l|}{353}                         & \multicolumn{1}{l|}{-92951}   & \multicolumn{1}{l|}{1500} & \multicolumn{1}{l|}{-35.9}  \\ \hline
\multicolumn{1}{|l|}{August}            & \multicolumn{1}{l|}{0}              & \multicolumn{1}{l|}{1511} & \multicolumn{1}{l|}{1330}  & \multicolumn{1}{l|}{1658}  & \multicolumn{1}{l|}{0.000603} & \multicolumn{1}{l|}{0.5}    & \multicolumn{1}{l|}{0.5}    & \multicolumn{1}{l|}{0}     & \multicolumn{1}{l|}{1.605} & \multicolumn{1}{l|}{0.1667} & \multicolumn{1}{l|}{847392}  & \multicolumn{1}{l|}{0}      & \multicolumn{1}{l|}{-}                           & \multicolumn{1}{l|}{0}        & \multicolumn{1}{l|}{1500} & \multicolumn{1}{l|}{0}      \\ \hline
\multicolumn{1}{|l|}{September}         & \multicolumn{1}{l|}{649}            & \multicolumn{1}{l|}{1535} & \multicolumn{1}{l|}{881.8} & \multicolumn{1}{l|}{691.6} & \multicolumn{1}{l|}{0.001446} & \multicolumn{1}{l|}{0.8672} & \multicolumn{1}{l|}{0.1328} & \multicolumn{1}{l|}{0.938} & \multicolumn{1}{l|}{2.55}  & \multicolumn{1}{l|}{0.1667} & \multicolumn{1}{l|}{43018}   & \multicolumn{1}{l|}{0.7344} & \multicolumn{1}{l|}{884}                         & \multicolumn{1}{l|}{-309230}  & \multicolumn{1}{l|}{1500} & \multicolumn{1}{l|}{-28.43} \\ \hline
\multicolumn{1}{|l|}{October}           & \multicolumn{1}{l|}{107}            & \multicolumn{1}{l|}{905} & \multicolumn{1}{l|}{798.8} & \multicolumn{1}{l|}{\color[HTML]{CB0000} 998.5} & \multicolumn{1}{l|}{0.001002} & \multicolumn{1}{l|}{0.5532} & \multicolumn{1}{l|}{0.4468} & \multicolumn{1}{l|}{0.107} & \multicolumn{1}{l|}{1.6}   & \multicolumn{1}{l|}{0.1667} & \multicolumn{1}{l|}{304735}  & \multicolumn{1}{l|}{0.1064} & \multicolumn{1}{l|}{{\color[HTML]{CB0000} 1002}} & \multicolumn{1}{l|}{-1211}    & \multicolumn{1}{l|}{1500} & \multicolumn{1}{l|}{-22.39} \\ \hline
\multicolumn{1}{|l|}{November}          & \multicolumn{1}{l|}{0}              & \multicolumn{1}{l|}{336}  & \multicolumn{1}{l|}{335.6} & \multicolumn{1}{l|}{484.1} & \multicolumn{1}{l|}{0.002066} & \multicolumn{1}{l|}{0.5}    & \multicolumn{1}{l|}{0.5}    & \multicolumn{1}{l|}{0}     & \multicolumn{1}{l|}{1.386} & \multicolumn{1}{l|}{0.1667} & \multicolumn{1}{l|}{83322}   & \multicolumn{1}{l|}{0}      & \multicolumn{1}{l|}{-}                           & \multicolumn{1}{l|}{0}        & \multicolumn{1}{l|}{1500} & \multicolumn{1}{l|}{-31.87} \\ \hline
\multicolumn{1}{|l|}{December}          & \multicolumn{1}{l|}{0}              & \multicolumn{1}{l|}{711} & \multicolumn{1}{l|}{711}   & \multicolumn{1}{l|}{1026}  & \multicolumn{1}{l|}{0.000975} & \multicolumn{1}{l|}{0.5}    & \multicolumn{1}{l|}{0.5}    & \multicolumn{1}{l|}{0}     & \multicolumn{1}{l|}{1.386} & \multicolumn{1}{l|}{0.1667} & \multicolumn{1}{l|}{374202}  & \multicolumn{1}{l|}{0}      & \multicolumn{1}{l|}{-}                           & \multicolumn{1}{l|}{0}        & \multicolumn{1}{l|}{1500} & \multicolumn{1}{l|}{-21.77} \\ \hline
\multicolumn{1}{|l|}{January}           & \multicolumn{1}{l|}{0}              & \multicolumn{1}{l|}{99}  & \multicolumn{1}{l|}{99}    & \multicolumn{1}{l|}{142.8} & \multicolumn{1}{l|}{0.007001} & \multicolumn{1}{l|}{0.5}    & \multicolumn{1}{l|}{0.5}    & \multicolumn{1}{l|}{0}     & \multicolumn{1}{l|}{1.386} & \multicolumn{1}{l|}{0.1667} & \multicolumn{1}{l|}{7253}    & \multicolumn{1}{l|}{0}      & \multicolumn{1}{l|}{-}                           & \multicolumn{1}{l|}{0}        & \multicolumn{1}{l|}{1500} & \multicolumn{1}{l|}{-36.84} \\ \hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|}
\hline
Soil Mesofauna   (population) &
  $\bar{N} \approx \bar{G} \approx \bar{F} \approx \bar{h}$ &
  $\Sigma N$ &
  $U \approx a$ &
  $T_s \approx b$ &
 $q_s$ &
  $\kappa$ &
  $\kappa' $&
  $\phi(q_s)$ &
  $\gamma_{q_s}$ &
  $\omega$ &
  $I_{q_s}(\omega)$ &
  $M_{mean}$ &
  $W$ &
  $E(T)$ &
  $T_c$ &
  $S$ \\ \hline
April &
  2.2222 &
  2.2222 &
  4.2463 &
  1.423 &
  0.7027 &
  0.9165 &
  0.0835 &
  1.5616 &
  5.9681 &
  0.2037 &
  0.0473 &
  0.833 &
  2.5289 &
  -12.8055 &
  8 &
  -6.5527 \\ \hline
May &
  2.6667 &
  2.6667 &
  4.4714 &
  1.269 &
  0.788 &
  0.964 &
  0.036 &
  2.1014 &
  7.0471 &
  0.2037 &
  0.0147 &
  0.9279 &
  2.8053 &
  -20.4886 &
  8 &
  -6.7067 \\ \hline
June &
  14 &
  14 &
  24.592 &
  7.446 &
  0.1343 &
  0.9608 &
  0.0392 &
  1.8802 &
  6.6054 &
  0.2037 &
  0.6196 &
  0.9215 &
  14.9448 &
  -535.7686 &
  8 &
  -0.5297 \\ \hline
July &
  4.6667 &
  4.6667 &
  9.7428 &
  3.569 &
  0.2802 &
  0.8723 &
  0.1277 &
  1.3076 &
  5.4597 &
  0.2037 &
  0.4134 &
  0.7447 &
  6.0208 &
  -53.7966 &
  8 &
  -4.4067 \\ \hline
August &
  7.4444 &
  7.4444 &
  16.85 &
  6.612 &
  0.1512 &
  0.8426 &
  0.1574 &
  1.1259 &
  5.0968 &
  0.2037 &
  1.9569 &
  0.6852 &
  9.833 &
  -139.6619 &
  8 &
  -1.3637 \\ \hline
September &
  18.3333 &
  18.3333 &
  32.371 &
  9.869 &
  0.1013 &
  0.9585 &
  0.0415 &
  1.8577 &
  6.5601 &
  0.2037 &
  1.151 &
  0.917 &
  19.6325 &
  -905.0225 &
  8 &
  0 \\ \hline
October &
  4.2222 &
  4.2222 &
  11.163 &
  4.88 &
  0.2049 &
  0.7787 &
  0.2213 &
  0.8652 &
  4.575 &
  0.2037 &
  1.4725 &
  0.5573 &
  7.0729 &
  -48.5428 &
  8 &
  -3.0957 \\ \hline
November & 2.3333 & 2.3333 & 6.217 & 2.731 & 0.3662 & 0.7814 & 0.2186 & 0.8544 & 4.5529 & 0.2037 & 0.4855 & 0.5627 & 3.7616 & -17.698 & 8 & -5.2447 \\ \hline
\end{tabular}%
}

\resizebox{\columnwidth}{!}{%
\begin{tabular}{|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|}
\hline
\textit{F. octoulata} & $N_k \approx G \approx F \approx h$ &
  $\Sigma N$ &
  $U \approx a$ &
  $T_s \approx b$ &
 $q_s$ &
  $\kappa$ &
  $\kappa' $&
  $\phi(q_s)$ &
  $\gamma_{q_s}$ &
  $\omega$ &
  $I_{q_s}(\omega)$ &
  $M_{mean}$ &
  $W$ &
  $E(T)$ &
  $T_c$ &
  $S$        \\ \hline
April        & 0       & 0.4444  & 0.3333 & 0.321 & 3.1153 & 0.5    & 0.5    & 0       & 2.0766 & 0.25 & 0.0245 & 0      & -      & 0        & 2  & -1.8533 \\ \hline
May          & 0       & 1       & 0.4514 & 0.198 & 5.0505 & 0.5    & 0.5    & 0       & 4.5596 & 0.25 & 0.0043 & 0      & -      & 0        & 2  & -1.9763 \\ \hline
June    & 5.4444 & 8.3333 & 3.9155 & 2.168 & 0.4613 & 0.9935 & 0.0065 & 2.5113 & 3.6121 & 0.25 & 0.0168 & 0.9869 & 5.5167 & -74.4392 & 2 & -0.0063 \\ \hline
July         & 0.5556  & 2       & 0.7438 & 0.376 & 2.6596 & 0.9505 & 0.0495 & 1.4775  & 3.9564 & 0.25 & 0.0033 & 0.901  & 0.6166 & -0.456   & 2  & -1.7983 \\ \hline
August       & 3.2222  & 4.6667  & 2.5707 & 1.635 & 0.6116 & 0.981  & 0.019  & 1.9708  & 3.1446 & 0.25 & 0.0316 & 0.9619 & 3.3498 & -20.462  & 2  & -0.5393 \\ \hline
September    & 6.4444  & 10.2222 & 4.8829 & 2.72  & 0.3676 & 0.9913 & 0.0087 & 2.3693  & 3.5904 & 0.25 & 0.0353 & 0.9826 & 6.5582 & -98.3983 & 2  & 0       \\ \hline
October & 0.7778 & 1.5556 & 0.7417 & 0.45  & 2.2222 & 0.9694 & 0.0306 & 1.7284 & 3.2964 & 0.25 & 0.0036 & 0.9389 & 0.8284 & -1.0456  & 2 & -1.7243 \\ \hline
November     & 0       & 0.3333  & 0.2222 & 0.16  & 6.25   & 0.5    & 0.5    & 0       & 2.7775 & 0.25 & 0.0046 & 0      & -      & 0        & 2  & -2.0143 \\ \hline
\end{tabular}%
}

\resizebox{\columnwidth}{!}{%
\begin{tabular}{|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|}
\hline
\textit{E. aino} & $N_k \approx G \approx F \approx h$ &
  $\Sigma N$ &
  $U \approx a$ &
  $T_s \approx b$ &
 $q_s$ &
  $\kappa$ &
  $\kappa' $&
  $\phi(q_s)$ &
  $\gamma_{q_s}$ &
  $\omega$ &
  $I_{q_s}(\omega)$ &
  $M_{mean}$ &
  $W$ &
  $E(T)$ &
  $T_c$ &
  $S$        \\ \hline
April   & 0       & 0.4444 & 0.3333 & 0.321 & 3.1153 & 0.5 & 0.5 & 0       & 2.0766 & 0.1667 & 0.0247 & 0     & - & 0    & 2  & -1.8533 \\ \hline
May     & 0       & 1      & 0.4514 & 0.198 & 5.0505 & 0.5 & 0.5 & 0       & 4.5596 & 0.1667 & 0.0043 & 0     & - & 0    & 2  & -1.9763 \\ \hline
June      & 0.6667 & 8.3333  & 3.9155 & 2.168 & 0.4613 & 0.6491 & 0.3509 & 0.3075 & 3.6121 & 0.1667 & 0.5915 & 0.2982 & 2.2359 & -0.1367 & 2 & -0.0063 \\ \hline
July      & 0.7778 & 2       & 0.7438 & 0.376 & 2.6596 & 0.9843 & 0.0157 & 2.0686 & 3.9564 & 0.1667 & 0.0011 & 0.9686 & 0.803  & -1.2513 & 2 & -1.7983 \\ \hline
August    & 0.5556 & 4.6667  & 2.5707 & 1.635 & 0.6116 & 0.6636 & 0.3364 & 0.3398 & 3.1446 & 0.1667 & 0.3785 & 0.3273 & 1.6974 & -0.1049 & 2 & -0.5393 \\ \hline
September & 1.4444 & 10.2222 & 4.8829 & 2.72  & 0.3676 & 0.7431 & 0.2569 & 0.531  & 3.5904 & 0.1667 & 0.7851 & 0.4862 & 2.971  & -1.108  & 2 & 0       \\ \hline
October   & 0.1111 & 1.5556  & 0.7417 & 0.45  & 2.2222 & 0.621  & 0.379  & 0.2469 & 3.2964 & 0.1667 & 0.0288 & 0.242  & 0.4591 & -0.003  & 2 & -1.7243 \\ \hline
November  & 0.1111 & 0.3333  & 0.2222 & 0.16  & 6.25   & 0.8004 & 0.1996 & 0.6944 & 2.7775 & 0.1667 & 0.0029 & 0.6008 & 0.1849 & -0.0086 & 2 & -2.0143 \\ \hline
\end{tabular}%
}

\resizebox{\columnwidth}{!}{%
\begin{tabular}{|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|}
\hline
\textit{H. watanabei} & $N_k \approx G \approx F \approx h$ &
  $\Sigma N$ &
  $U \approx a$ &
  $T_s \approx b$ &
 $q_s$ &
  $\kappa$ &
  $\kappa' $&
  $\phi(q_s)$ &
  $\gamma_{q_s}$ &
  $\omega$ &
  $I_{q_s}(\omega)$ &
  $M_{mean}$ &
  $W$ &
  $E(T)$ &
  $T_c$ &
  $S$         \\ \hline
April        & 0.3333  & 0.4444  & 0.3333 & 0.321 & 3.1153 & 0.8886 & 0.1114 & 1.0384  & 2.0766 & 0.1667 & 0.0098 & 0.7773 & 0.4289 & -0.1154 & 2  & -1.8533 \\ \hline
May          & 0.2222  & 1       & 0.4514 & 0.198 & 5.0505 & 0.9042 & 0.0958 & 1.1223  & 4.5596 & 0.1667 & 0.0015 & 0.8084 & 0.2749 & -0.0554 & 2  & -1.9763 \\ \hline
June         & 0.2222  & 8.3333  & 3.9155 & 2.168 & 0.4613 & 0.5511 & 0.4489 & 0.1025  & 3.6121 & 0.1667 & 0.6425 & 0.1021 & 2.1756 & -0.0051 & 2  & -0.0063 \\ \hline
July         & 0.1111  & 2       & 0.7438 & 0.376 & 2.6596 & 0.6436 & 0.3564 & 0.2955  & 3.9564 & 0.1667 & 0.0164 & 0.2872 & 0.3869 & -0.0036 & 2  & -1.7983 \\ \hline
August       & 0.1111  & 4.6667  & 2.5707 & 1.635 & 0.6116 & 0.5339 & 0.4661 & 0.068   & 3.1446 & 0.1667 & 0.4219 & 0.0679 & 1.6375 & -0.0008 & 2  & -0.5393 \\ \hline
September    & 1.3333  & 10.2222 & 4.8829 & 2.72  & 0.3676 & 0.7272 & 0.2728 & 0.4902  & 3.5904 & 0.1667 & 0.8158 & 0.4544 & 2.9345 & -0.8715 & 2  & 0       \\ \hline
October & 0.4444 & 1.5556 & 0.7417 & 0.45 & 2.2222 & 0.8782 & 0.1218 & 0.9877 & 3.2964 & 0.1667 & 0.0131 & 0.7564 & 0.5876 & -0.1951 & 2 & -1.7243 \\ \hline
November     & 0       & 0.3333  & 0.2222 & 0.16  & 6.25   & 0.5    & 0.5    & 0       & 2.7775 & 0.1667 & 0.0046 & 0      & -      & 0       & 2  & -2.0143 \\ \hline
\end{tabular}%
}

\resizebox{\columnwidth}{!}{%
\begin{tabular}{|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|}
\hline
\textit{S. celebensis} & $N_k \approx G \approx F \approx h$ &
  $\Sigma N$ &
  $U \approx a$ &
  $T_s \approx b$ &
 $q_s$ &
  $\kappa$ &
  $\kappa' $&
  $\phi(q_s)$ &
  $\gamma_{q_s}$ &
  $\omega$ &
  $I_{q_s}(\omega)$ &
  $M_{mean}$ &
  $W$ &
  $E(T)$ &
  $T_c$ &
  $S$           \\ \hline
April         & 0       & 0.4444 & 0.3333 & 0.321 & 3.1153 & 0.5 & 0.5 & 0       & 2.0766 & 0.25 & 0.0245 & 0     & - & 0    & 2  & -1.8533 \\ \hline
May           & 0       & 1      & 0.4514 & 0.198 & 5.0505 & 0.5 & 0.5 & 0       & 4.5596 & 0.25 & 0.0043 & 0     & - & 0    & 2  & -1.9763 \\ \hline
June          & 0       & 8.3333 & 3.9155 & 2.168 & 0.4613 & 0.5 & 0.5 & 0       & 3.6121 & 0.25 & 0.6475 & 0     & - & 0    & 2  & -0.0063 \\ \hline
July          & 0       & 2      & 0.7438 & 0.376 & 2.6596 & 0.5 & 0.5 & 0       & 3.9564 & 0.25 & 0.0178 & 0     & - & 0    & 2  & -1.7983 \\ \hline
August        & 0       & 4.6667 & 2.5707 & 1.635 & 0.6116 & 0.5 & 0.5 & 0       & 3.1446 & 0.25 & 0.4224 & 0     & - & 0    & 2  & -0.5393 \\ \hline
September & 0.3333 & 10.2222 & 4.8829 & 2.72 & 0.3676 & 0.561 & 0.439 & 0.1225 & 3.5904 & 0.25 & 1.0101 & 0.1219 & 2.7336 & -0.0136 & 2 & 0       \\ \hline
October   & 0.1111 & 1.5556  & 0.7417 & 0.45 & 2.2222 & 0.621 & 0.379 & 0.2469 & 3.2964 & 0.25 & 0.0288 & 0.242  & 0.4591 & -0.003  & 2 & -1.7243 \\ \hline
November      & 0       & 0.3333 & 0.2222 & 0.16  & 6.25   & 0.5 & 0.5 & 0       & 2.7775 & 0.25 & 0.0046 & 0     & - & 0    & 2  & -2.0143 \\ \hline
\end{tabular}%
}

\resizebox{\columnwidth}{!}{%
\begin{tabular}{|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|}
\hline
\textit{S. aureus} & $N_k \approx G \approx F \approx h$ &
  $\Sigma N$ &
  $U \approx a$ &
  $T_s \approx b$ &
 $q_s$ &
  $\kappa$ &
  $\kappa' $&
  $\phi(q_s)$ &
  $\gamma_{q_s}$ &
  $\omega$ &
  $I_{q_s}(\omega)$ &
  $M_{mean}$ &
  $W$ &
  $E(T)$ &
  $T_c$ &
  $S$          \\ \hline
April     & 0       & 0.4444  & 0.3333 & 0.321 & 3.1153 & 0.5    & 0.5    & 0       & 2.0766 & 0.25 & 0.0245 & 0      & - & 0       & 2  & -1.8533 \\ \hline
May       & 0.4444  & 1       & 0.4514 & 0.198 & 5.0505 & 0.9889 & 0.0111 & 2.2447  & 4.5596 & 0.25 & 0.0002 & 0.9778 & 0.4545   & -0.4434 & 2  & -1.9763 \\ \hline
June      & 0.2222  & 8.3333  & 3.9155 & 2.168 & 0.4613 & 0.5511 & 0.4489 & 0.1025  & 3.6121 & 0.25 & 0.6408 & 0.1021 & 2.1756   & -0.0051 & 2  & -0.0063 \\ \hline
July      & 0.1111  & 2       & 0.7438 & 0.376 & 2.6596 & 0.6436 & 0.3564 & 0.2955  & 3.9564 & 0.25 & 0.0163 & 0.2872 & 0.3869   & -0.0036 & 2  & -1.7983 \\ \hline
August    & 0       & 4.6667  & 2.5707 & 1.635 & 0.6116 & 0.5    & 0.5    & 0       & 3.1446 & 0.25 & 0.4224 & 0      &- & 0       & 2  & -0.5393 \\ \hline
September & 0.2222  & 10.2222 & 4.8829 & 2.72  & 0.3676 & 0.5408 & 0.4592 & 0.0817  & 3.5904 & 0.25 & 1.0185 & 0.0815 & 2.726    & -0.004  & 2  & 0       \\ \hline
October   & 0.1111  & 1.5556  & 0.7417 & 0.45  & 2.2222 & 0.621  & 0.379  & 0.2469  & 3.2964 & 0.25 & 0.0288 & 0.242  & 0.4591   & -0.003  & 2  & -1.7243 \\ \hline
November  & 0.2222  & 0.3333  & 0.2222 & 0.16  & 6.25   & 0.9415 & 0.0585 & 1.3889  & 2.7775 & 0.25 & 0.001  & 0.8829 & 0.2517   & -0.0686 & 2  & -2.0143 \\ \hline
\end{tabular}%
}

\resizebox{\columnwidth}{!}{%
\begin{tabular}{|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|}
\hline
\textit{D. trispinata} & $N_k \approx G \approx F \approx h$ &
  $\Sigma N$ &
  $U \approx a$ &
  $T_s \approx b$ &
 $q_s$ &
  $\kappa$ &
  $\kappa' $&
  $\phi(q_s)$ &
  $\gamma_{q_s}$ &
  $\omega$ &
  $I_{q_s}(\omega)$ &
  $M_{mean}$ &
  $W$ &
  $E(T)$ &
  $T_c$ &
  $S$      \\ \hline
April         & 0       & 0.4444 & 0.3333 & 0.321 & 3.1153 & 0.5    & 0.5    & 0       & 2.0766 & 0.1667 & 0.0247 & 0      & -      & 0       & 2  & -1.8533 \\ \hline
May           & 0.3333  & 1      & 0.4514 & 0.198 & 5.0505 & 0.9667 & 0.0333 & 1.6835  & 4.5596 & 0.1667 & 0.0006 & 0.9333 & 0.3572 & -0.1871 & 2  & -1.9763 \\ \hline
June      & 0.1111 & 8.3333  & 3.9155 & 2.168 & 0.4613 & 0.5256 & 0.4744 & 0.0513 & 3.6121 & 0.1667 & 0.6475 & 0.0512 & 2.1699 & -0.0006 & 2 & -0.0063 \\ \hline
July          & 0.1111  & 2      & 0.7438 & 0.376 & 2.6596 & 0.6436 & 0.3564 & 0.2955  & 3.9564 & 0.1667 & 0.0164 & 0.2872 & 0.3869 & -0.0036 & 2  & -1.7983 \\ \hline
August    & 0.5556 & 4.6667  & 2.5707 & 1.635 & 0.6116 & 0.6636 & 0.3364 & 0.3398 & 3.1446 & 0.1667 & 0.3785 & 0.3273 & 1.6974 & -0.1049 & 2 & -0.5393 \\ \hline
September & 0.2222 & 10.2222 & 4.8829 & 2.72  & 0.3676 & 0.5408 & 0.4592 & 0.0817 & 3.5904 & 0.1667 & 1.0213 & 0.0815 & 2.726  & -0.004  & 2 & 0       \\ \hline
October       & 0       & 1.5556 & 0.7417 & 0.45  & 2.2222 & 0.5    & 0.5    & 0       & 3.2964 & 0.1667 & 0.0306 & 0      & -      & 0       & 2  & -1.7243 \\ \hline
November      & 0       & 0.3333 & 0.2222 & 0.16  & 6.25   & 0.5    & 0.5    & 0       & 2.7775 & 0.1667 & 0.0046 & 0      & -      & 0       & 2  & -2.0143 \\ \hline
\end{tabular}%
}

\resizebox{\columnwidth}{!}{%
\begin{tabular}{|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|}
\hline
\textit{S. japonica} & $N_k \approx G \approx F \approx h$ &
  $\Sigma N$ &
  $U \approx a$ &
  $T_s \approx b$ &
 $q_s$ &
  $\kappa$ &
  $\kappa' $&
  $\phi(q_s)$ &
  $\gamma_{q_s}$ &
  $\omega$ &
  $I_{q_s}(\omega)$ &
  $M_{mean}$ &
  $W$ &
  $E(T)$ &
  $T_c$ &
  $S$       \\ \hline
April       & 0       & 0.4444 & 0.3333 & 0.321 & 3.1153 & 0.5 & 0.5 & 0       & 2.0766 & 0.1667 & 0.0247 & 0     & - & 0    & 2  & -1.8533 \\ \hline
May         & 0       & 1      & 0.4514 & 0.198 & 5.0505 & 0.5 & 0.5 & 0       & 4.5596 & 0.1667 & 0.0043 & 0     & - & 0    & 2  & -1.9763 \\ \hline
June      & 0.5556 & 8.3333  & 3.9155 & 2.168 & 0.4613 & 0.6254 & 0.3746 & 0.2563 & 3.6121 & 0.1667 & 0.6084 & 0.2508 & 2.2152 & -0.0791 & 2 & -0.0063 \\ \hline
July      & 0.1111 & 2       & 0.7438 & 0.376 & 2.6596 & 0.6436 & 0.3564 & 0.2955 & 3.9564 & 0.1667 & 0.0164 & 0.2872 & 0.3869 & -0.0036 & 2 & -1.7983 \\ \hline
August    & 0.1111 & 4.6667  & 2.5707 & 1.635 & 0.6116 & 0.5339 & 0.4661 & 0.068  & 3.1446 & 0.1667 & 0.4219 & 0.0679 & 1.6375 & -0.0008 & 2 & -0.5393 \\ \hline
September & 0.1111 & 10.2222 & 4.8829 & 2.72  & 0.3676 & 0.5204 & 0.4796 & 0.0408 & 3.5904 & 0.1667 & 1.0264 & 0.0408 & 2.7215 & -0.0005 & 2 & 0       \\ \hline
October     & 0       & 1.5556 & 0.7417 & 0.45  & 2.2222 & 0.5 & 0.5 & 0       & 3.2964 & 0.1667 & 0.0306 & 0     & - & 0    & 2  & -1.7243 \\ \hline
November    & 0       & 0.3333 & 0.2222 & 0.16  & 6.25   & 0.5 & 0.5 & 0       & 2.7775 & 0.1667 & 0.0046 & 0     & - & 0    & 2  & -2.0143 \\ \hline
\end{tabular}%
}

\resizebox{\columnwidth}{!}{%
\begin{tabular}{|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|}
\hline
\textit{H. nigrochephala} & $N_k \approx G \approx F \approx h$ &
  $\Sigma N$ &
  $U \approx a$ &
  $T_s \approx b$ &
 $q_s$ &
  $\kappa$ &
  $\kappa' $&
  $\phi(q_s)$ &
  $\gamma_{q_s}$ &
  $\omega$ &
  $I_{q_s}(\omega)$ &
  $M_{mean}$ &
  $W$ &
  $E(T)$ &
  $T_c$ &
  $S$       \\ \hline
April            & 0       & 0.4444 & 0.3333 & 0.321 & 3.1153 & 0.5 & 0.5 & 0       & 2.0766 & 0.5 & 0.0235 & 0     & - & 0    & 2  & -1.8533 \\ \hline
May              & 0       & 1      & 0.4514 & 0.198 & 5.0505 & 0.5 & 0.5 & 0       & 4.5596 & 0.5 & 0.0042 & 0     & - & 0    & 2  & -1.9763 \\ \hline
June             & 0       & 8.3333 & 3.9155 & 2.168 & 0.4613 & 0.5 & 0.5 & 0       & 3.6121 & 0.5 & 0.6384 & 0     &- & 0    & 2  & -0.0063 \\ \hline
July             & 0       & 2      & 0.7438 & 0.376 & 2.6596 & 0.5 & 0.5 & 0       & 3.9564 & 0.5 & 0.0176 & 0     &- & 0    & 2  & -1.7983 \\ \hline
August           & 0       & 4.6667 & 2.5707 & 1.635 & 0.6116 & 0.5 & 0.5 & 0       & 3.1446 & 0.5 & 0.4146 & 0     & - & 0    & 2  & -0.5393 \\ \hline
September & 0.1111 & 10.2222 & 4.8829 & 2.72 & 0.3676 & 0.5204 & 0.4796 & 0.0408 & 3.5904 & 0.5 & 1.009 & 0.0408 & 2.7215 & -0.0005 & 2 & 0 \\ \hline
October          & 0       & 1.5556 & 0.7417 & 0.45  & 2.2222 & 0.5 & 0.5 & 0       & 3.2964 & 0.5 & 0.03   & 0     &- & 0    & 2  & -1.7243 \\ \hline
November         & 0       & 0.3333 & 0.2222 & 0.16  & 6.25   & 0.5 & 0.5 & 0       & 2.7775 & 0.5 & 0.0045 & 0     &- & 0    & 2  & -2.0143 \\ \hline
\end{tabular}%
}

\resizebox{\columnwidth}{!}{%
\begin{tabular}{|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|}
\hline
\textit{W. japonica} & $N_k \approx G \approx F \approx h$ &
  $\Sigma N$ &
  $U \approx a$ &
  $T_s \approx b$ &
 $q_s$ &
  $\kappa$ &
  $\kappa' $&
  $\phi(q_s)$ &
  $\gamma_{q_s}$ &
  $\omega$ &
  $I_{q_s}(\omega)$ &
  $M_{mean}$ &
  $W$ &
  $E(T)$ &
  $T_c$ &
  $S$       \\ \hline
April       & 0.1111  & 0.4444  & 0.3333 & 0.321 & 3.1153 & 0.6665 & 0.3335 & 0.3461  & 2.0766 & 0.5 & 0.0209 & 0.3329 & 0.3337   & -0.0043 & 2  & -1.8533 \\ \hline
May         & 0       & 1       & 0.4514 & 0.198 & 5.0505 & 0.5    & 0.5    & 0       & 4.5596 & 0.5 & 0.0042 & 0      & - & 0       & 2  & -1.9763 \\ \hline
June        & 0       & 8.3333  & 3.9155 & 2.168 & 0.4613 & 0.5    & 0.5    & 0       & 3.6121 & 0.5 & 0.6384 & 0      & - & 0       & 2  & -0.0063 \\ \hline
July        & 0       & 2       & 0.7438 & 0.376 & 2.6596 & 0.5    & 0.5    & 0       & 3.9564 & 0.5 & 0.0176 & 0      & - & 0       & 2  & -1.7983 \\ \hline
August      & 0.1111  & 4.6667  & 2.5707 & 1.635 & 0.6116 & 0.5339 & 0.4661 & 0.068   & 3.1446 & 0.5 & 0.4127 & 0.0679 & 1.6375   & -0.0008 & 2  & -0.5393 \\ \hline
September   & 0       & 10.2222 & 4.8829 & 2.72  & 0.3676 & 0.5    & 0.5    & 0       & 3.5904 & 0.5 & 1.0107 & 0      &- & 0       & 2  & 0       \\ \hline
October     & 0       & 1.5556  & 0.7417 & 0.45  & 2.2222 & 0.5    & 0.5    & 0       & 3.2964 & 0.5 & 0.03   & 0      & - & 0       & 2  & -1.7243 \\ \hline
November    & 0       & 0.3333  & 0.2222 & 0.16  & 6.25   & 0.5    & 0.5    & 0       & 2.7775 & 0.5 & 0.0045 & 0      & - & 0       & 2  & -2.0143 \\ \hline
\end{tabular}%
}
\centering (continues)
\end{table}

\begin{table}
\centering (continued)\\
\resizebox{\columnwidth}{!}{%
\begin{tabular}{|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|}
\hline
\textit{F. yosii}  & $N_k \approx G \approx F \approx h$ &
  $\Sigma N$ &
  $U \approx a$ &
  $T_s \approx b$ &
 $q_s$ &
  $\kappa$ &
  $\kappa' $&
  $\phi(q_s)$ &
  $\gamma_{q_s}$ &
  $\omega$ &
  $I_{q_s}(\omega)$ &
  $M_{mean}$ &
  $W$ &
  $E(T)$ &
  $T_c$ &
  $S$        \\ \hline
April     & 0       & 0.4444  & 0.3333 & 0.321 & 3.1153 & 0.5 & 0.5 & 0       & 2.0766 & 0.25 & 0.0245 & 0     & - & 0    & 2  & -1.8533 \\ \hline
May       & 0       & 1       & 0.4514 & 0.198 & 5.0505 & 0.5 & 0.5 & 0       & 4.5596 & 0.25 & 0.0043 & 0     & - & 0    & 2  & -1.9763 \\ \hline
June & 0.8889 & 8.3333 & 3.9155 & 2.168 & 0.4613 & 0.6942 & 0.3058 & 0.41  & 3.6121 & 0.25 & 0.5498 & 0.3885 & 2.2881 & -0.324  & 2 & -0.0063 \\ \hline
July & 0.2222 & 2      & 0.7438 & 0.376 & 2.6596 & 0.7653 & 0.2347 & 0.591 & 3.9564 & 0.25 & 0.0128 & 0.5306 & 0.4188 & -0.0292 & 2 & -1.7983 \\ \hline
August    & 0       & 4.6667  & 2.5707 & 1.635 & 0.6116 & 0.5 & 0.5 & 0       & 3.1446 & 0.25 & 0.4224 & 0     &- & 0    & 2  & -0.5393 \\ \hline
September & 0       & 10.2222 & 4.8829 & 2.72  & 0.3676 & 0.5 & 0.5 & 0       & 3.5904 & 0.25 & 1.0253 & 0     & - & 0    & 2  & 0       \\ \hline
October   & 0       & 1.5556  & 0.7417 & 0.45  & 2.2222 & 0.5 & 0.5 & 0       & 3.2964 & 0.25 & 0.0305 & 0     & -& 0    & 2  & -1.7243 \\ \hline
November  & 0       & 0.3333  & 0.2222 & 0.16  & 6.25   & 0.5 & 0.5 & 0       & 2.7775 & 0.25 & 0.0046 & 0     & - & 0    & 2  & -2.0143 \\ \hline
\end{tabular}%
}

\resizebox{\columnwidth}{!}{%
\begin{tabular}{|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|}
\hline
\textit{A. laricis} & $N_k \approx G \approx F \approx h$ &
  $\Sigma N$ &
  $U \approx a$ &
  $T_s \approx b$ &
 $q_s$ &
  $\kappa$ &
  $\kappa' $&
  $\phi(q_s)$ &
  $\gamma_{q_s}$ &
  $\omega$ &
  $I_{q_s}(\omega)$ &
  $M_{mean}$ &
  $W$ &
  $E(T)$ &
  $T_c$ &
  $S$       \\ \hline
April      & 0       & 0.4444  & 0.3333 & 0.321 & 3.1153 & 0.5 & 0.5 & 0       & 2.0766 & 0.5 & 0.0235 & 0     & - & 0    & 2  & -1.8533 \\ \hline
May        & 0       & 1       & 0.4514 & 0.198 & 5.0505 & 0.5 & 0.5 & 0       & 4.5596 & 0.5 & 0.0042 & 0     & - & 0    & 2  & -1.9763 \\ \hline
June & 0.2222 & 8.3333 & 3.9155 & 2.168 & 0.4613 & 0.5511 & 0.4489 & 0.1025 & 3.6121 & 0.5 & 0.6317 & 0.1021 & 2.1756 & -0.0051 & 2 & -0.0063 \\ \hline
July       & 0       & 2       & 0.7438 & 0.376 & 2.6596 & 0.5 & 0.5 & 0       & 3.9564 & 0.5 & 0.0176 & 0     & - & 0    & 2  & -1.7983 \\ \hline
August     & 0       & 4.6667  & 2.5707 & 1.635 & 0.6116 & 0.5 & 0.5 & 0       & 3.1446 & 0.5 & 0.4146 & 0     & - & 0    & 2  & -0.5393 \\ \hline
September  & 0       & 10.2222 & 4.8829 & 2.72  & 0.3676 & 0.5 & 0.5 & 0       & 3.5904 & 0.5 & 1.0107 & 0     & - & 0    & 2  & 0       \\ \hline
October    & 0       & 1.5556  & 0.7417 & 0.45  & 2.2222 & 0.5 & 0.5 & 0       & 3.2964 & 0.5 & 0.03   & 0     & - & 0    & 2  & -1.7243 \\ \hline
November   & 0       & 0.3333  & 0.2222 & 0.16  & 6.25   & 0.5 & 0.5 & 0       & 2.7775 & 0.5 & 0.0045 & 0     & - & 0    & 2  & -2.0143 \\ \hline
\end{tabular}%
}

\resizebox{\columnwidth}{!}{%
\begin{tabular}{|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|}
\hline
\textit{A.  gigantea} & $N_k \approx G \approx F \approx h$ &
  $\Sigma N$ &
  $U \approx a$ &
  $T_s \approx b$ &
 $q_s$ &
  $\kappa$ &
  $\kappa' $&
  $\phi(q_s)$ &
  $\gamma_{q_s}$ &
  $\omega$ &
  $I_{q_s}(\omega)$ &
  $M_{mean}$ &
  $W$ &
  $E(T)$ &
  $T_c$ &
  $S$      \\ \hline
April        & 0       & 0.7778 & 0.2426 & 0.06  & 16.6667 & 0.5    & 0.5    & 0       & 8.0867 & 0.25 & 0.0002 & 0      & -      & 0       & 0.8 & -0.753 \\ \hline
May          & 0.4444  & 1.1111 & 0.4782 & 0.18  & 5.5556  & 0.9929 & 0.0071 & 2.4691  & 5.3133 & 0.25 & 0.0001 & 0.9858 & 0.4509 & -0.4877 & 0.8 & -0.633 \\ \hline
June         & 1.3333  & 5      & 1.5437 & 0.648 & 1.5432  & 0.9839 & 0.0161 & 2.0576  & 4.7645 & 0.25 & 0.0028 & 0.9679 & 1.3776 & -3.658  & 0.8 & -0.165 \\ \hline
July      & 0.6667 & 1.1111 & 0.5375 & 0.329 & 3.0395 & 0.9829 & 0.0171 & 2.0263 & 3.2675 & 0.25 & 0.0011 & 0.9658 & 0.6902 & -0.9006 & 0.8 & -0.484 \\ \hline
August       & 1.1111  & 1.4444 & 0.9433 & 0.733 & 1.3643  & 0.954  & 0.046  & 1.5158  & 2.5738 & 0.25 & 0.0182 & 0.908  & 1.2237 & -1.8714 & 0.8 & -0.08  \\ \hline
September & 0.8889 & 3.6667 & 1.0415 & 0.425 & 2.3529 & 0.985  & 0.015  & 2.0915 & 4.9012 & 0.25 & 0.0011 & 0.97   & 0.9164 & -1.6525 & 0.8 & -0.388 \\ \hline
October   & 0.5556 & 1.6667 & 0.7813 & 0.468 & 2.1368 & 0.9148 & 0.0852 & 1.1871 & 3.3389 & 0.25 & 0.0102 & 0.8297 & 0.6696 & -0.3664 & 0.8 & -0.345 \\ \hline
November     & 0.2222  & 1.5556 & 1.1503 & 1.058 & 0.9452  & 0.6035 & 0.3965 & 0.21    & 2.1745 & 0.25 & 0.2431 & 0.207  & 1.0735 & -0.0104 & 0.8 & 0      \\ \hline
\end{tabular}%
}

\resizebox{\columnwidth}{!}{%
\begin{tabular}{|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|}
\hline
\textit{P. parvisetigerum} & $N_k \approx G \approx F \approx h$ &
  $\Sigma N$ &
  $U \approx a$ &
  $T_s \approx b$ &
 $q_s$ &
  $\kappa$ &
  $\kappa' $&
  $\phi(q_s)$ &
  $\gamma_{q_s}$ &
  $\omega$ &
  $I_{q_s}(\omega)$ &
  $M_{mean}$ &
  $W$ &
  $E(T)$ &
  $T_c$ &
  $S$       \\ \hline
April             & 0.2222  & 0.7778 & 0.2426 & 0.06  & 16.6667 & 0.9994 & 0.0006 & 3.7037  & 8.0867 & 0.1667 & 0      & 0.9988 & 0.2225 & -0.1829 & 0.8 & -0.753 \\ \hline
May               & 0.4444  & 1.1111 & 0.4782 & 0.18  & 5.5556  & 0.9929 & 0.0071 & 2.4691  & 5.3133 & 0.1667 & 0.0001 & 0.9858 & 0.4509 & -0.4877 & 0.8 & -0.633 \\ \hline
June              & 1.2222  & 5      & 1.5437 & 0.648 & 1.5432  & 0.9775 & 0.0225 & 1.8861  & 4.7645 & 0.1667 & 0.0039 & 0.955  & 1.2798 & -2.8176 & 0.8 & -0.165 \\ \hline
July              & 0.1111  & 1.1111 & 0.5375 & 0.329 & 3.0395  & 0.6627 & 0.3373 & 0.3377  & 3.2675 & 0.1667 & 0.0148 & 0.3254 & 0.3414 & -0.0042 & 0.8 & -0.484 \\ \hline
August            & 0.1111  & 1.4444 & 0.9433 & 0.733 & 1.3643  & 0.5752 & 0.4248 & 0.1516  & 2.5738 & 0.1667 & 0.1016 & 0.1504 & 0.7386 & -0.0019 & 0.8 & -0.08  \\ \hline
September         & 0.8889  & 3.6667 & 1.0415 & 0.425 & 2.3529  & 0.985  & 0.015  & 2.0915  & 4.9012 & 0.1667 & 0.0011 & 0.97   & 0.9164 & -1.6525 & 0.8 & -0.388 \\ \hline
October & 0.7778 & 1.6667 & 0.7813 & 0.468 & 2.1368 & 0.9652 & 0.0348 & 1.6619 & 3.3389 & 0.1667 & 0.0044 & 0.9305 & 0.8359 & -1.0054 & 0.8 & -0.345 \\ \hline
November          & 0       & 1.5556 & 1.1503 & 1.058 & 0.9452  & 0.5    & 0.5    & 0       & 2.1745 & 0.1667 & 0.2559 & 0      & -      & 0       & 0.8 & 0      \\ \hline
\end{tabular}%
}

\resizebox{\columnwidth}{!}{%
\begin{tabular}{|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|}
\hline
\textit{T. stercus} & $N_k \approx G \approx F \approx h$ &
  $\Sigma N$ &
  $U \approx a$ &
  $T_s \approx b$ &
 $q_s$ &
  $\kappa$ &
  $\kappa' $&
  $\phi(q_s)$ &
  $\gamma_{q_s}$ &
  $\omega$ &
  $I_{q_s}(\omega)$ &
  $M_{mean}$ &
  $W$ &
  $E(T)$ &
  $T_c$ &
  $S$        \\ \hline
April      & 0.1111  & 0.7778 & 0.2426 & 0.06  & 16.6667 & 0.976  & 0.024  & 1.8519  & 8.0867 & 0.1667 & 0      & 0.9519 & 0.1167 & -0.0229 & 0.8 & -0.753 \\ \hline
May        & 0.2222  & 1.1111 & 0.4782 & 0.18  & 5.5556  & 0.9219 & 0.0781 & 1.2346  & 5.3133 & 0.1667 & 0.0009 & 0.8439 & 0.2633 & -0.061  & 0.8 & -0.633 \\ \hline
June       & 0.4444  & 5      & 1.5437 & 0.648 & 1.5432  & 0.7977 & 0.2023 & 0.6859  & 4.7645 & 0.1667 & 0.0284 & 0.5953 & 0.7466 & -0.1355 & 0.8 & -0.165 \\ \hline
July      & 0.1111 & 1.1111 & 0.5375 & 0.329 & 3.0395 & 0.6627 & 0.3373 & 0.3377 & 3.2675 & 0.1667 & 0.0148 & 0.3254 & 0.3414 & -0.0042 & 0.8 & -0.484 \\ \hline
August     & 0       & 1.4444 & 0.9433 & 0.733 & 1.3643  & 0.5    & 0.5    & 0       & 2.5738 & 0.1667 & 0.1039 & 0      & -      & 0       & 0.8 & -0.08  \\ \hline
September & 0.6667 & 3.6667 & 1.0415 & 0.425 & 2.3529 & 0.9584 & 0.0416 & 1.5686 & 4.9012 & 0.1667 & 0.0029 & 0.9168 & 0.7272 & -0.6972 & 0.8 & -0.388 \\ \hline
October   & 0.1111 & 1.6667 & 0.7813 & 0.468 & 2.1368 & 0.6165 & 0.3835 & 0.2374 & 3.3389 & 0.1667 & 0.0309 & 0.2331 & 0.4768 & -0.0029 & 0.8 & -0.345 \\ \hline
November   & 1.2222  & 1.5556 & 1.1503 & 1.058 & 0.9452  & 0.9097 & 0.0903 & 1.1552  & 2.1745 & 0.1667 & 0.084  & 0.8195 & 1.4915 & -1.7257 & 0.8 & 0      \\ \hline
\end{tabular}%
}

\resizebox{\columnwidth}{!}{%
\begin{tabular}{|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|}
\hline
\textit{M. japonica} & $N_k \approx G \approx F \approx h$ &
  $\Sigma N$ &
  $U \approx a$ &
  $T_s \approx b$ &
 $q_s$ &
  $\kappa$ &
  $\kappa' $&
  $\phi(q_s)$ &
  $\gamma_{q_s}$ &
  $\omega$ &
  $I_{q_s}(\omega)$ &
  $M_{mean}$ &
  $W$ &
  $E(T)$ &
  $T_c$ &
  $S$      \\ \hline
April       & 0.2222  & 0.7778 & 0.2426 & 0.06  & 16.6667 & 0.9994 & 0.0006 & 3.7037  & 8.0867 & 0.1667 & 0      & 0.9988 & 0.2225 & -0.1829 & 0.8 & -0.753 \\ \hline
May         & 0       & 1.1111 & 0.4782 & 0.18  & 5.5556  & 0.5    & 0.5    & 0       & 5.3133 & 0.1667 & 0.003  & 0      & -      & 0       & 0.8 & -0.633 \\ \hline
June        & 0.1111  & 5      & 1.5437 & 0.648 & 1.5432  & 0.5849 & 0.4151 & 0.1715  & 4.7645 & 0.1667 & 0.0427 & 0.1698 & 0.6543 & -0.0021 & 0.8 & -0.165 \\ \hline
July      & 0.1111 & 1.1111 & 0.5375 & 0.329 & 3.0395 & 0.6627 & 0.3373 & 0.3377 & 3.2675 & 0.1667 & 0.0148 & 0.3254 & 0.3414 & -0.0042 & 0.8 & -0.484 \\ \hline
August    & 0.1111 & 1.4444 & 0.9433 & 0.733 & 1.3643 & 0.5752 & 0.4248 & 0.1516 & 2.5738 & 0.1667 & 0.1016 & 0.1504 & 0.7386 & -0.0019 & 0.8 & -0.08  \\ \hline
September & 0.5556 & 3.6667 & 1.0415 & 0.425 & 2.3529 & 0.9318 & 0.0682 & 1.3072 & 4.9012 & 0.1667 & 0.0047 & 0.8636 & 0.6433 & -0.4035 & 0.8 & -0.388 \\ \hline
October     & 0       & 1.6667 & 0.7813 & 0.468 & 2.1368  & 0.5    & 0.5    & 0       & 3.3389 & 0.1667 & 0.0327 & 0      & -      & 0       & 0.8 & -0.345 \\ \hline
November  & 0.1111 & 1.5556 & 1.1503 & 1.058 & 0.9452 & 0.5523 & 0.4477 & 0.105  & 2.1745 & 0.1667 & 0.2531 & 0.1046 & 1.0619 & -0.0013 & 0.8 & 0      \\ \hline
\end{tabular}%
}

\resizebox{\columnwidth}{!}{%
\begin{tabular}{|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|}
\hline
\textit{G. fusca} & $N_k \approx G \approx F \approx h$ &
  $\Sigma N$ &
  $U \approx a$ &
  $T_s \approx b$ &
 $q_s$ &
  $\kappa$ &
  $\kappa' $&
  $\phi(q_s)$ &
  $\gamma_{q_s}$ &
  $\omega$ &
  $I_{q_s}(\omega)$ &
  $M_{mean}$ &
  $W$ &
  $E(T)$ &
  $T_c$ &
  $S$      \\ \hline
April    & 0       & 0.7778 & 0.2426 & 0.06  & 16.6667 & 0.5 & 0.5 & 0       & 8.0867 & 0.5 & 0.0002 & 0     & - & 0    & 0.8 & -0.753 \\ \hline
May      & 0       & 1.1111 & 0.4782 & 0.18  & 5.5556  & 0.5 & 0.5 & 0       & 5.3133 & 0.5 & 0.003  & 0     & - & 0    & 0.8 & -0.633 \\ \hline
June     & 0       & 5      & 1.5437 & 0.648 & 1.5432  & 0.5 & 0.5 & 0       & 4.7645 & 0.5 & 0.0436 & 0     & - & 0    & 0.8 & -0.165 \\ \hline
July     & 0       & 1.1111 & 0.5375 & 0.329 & 3.0395  & 0.5 & 0.5 & 0       & 3.2675 & 0.5 & 0.0162 & 0     & - & 0    & 0.8 & -0.484 \\ \hline
August   & 0       & 1.4444 & 0.9433 & 0.733 & 1.3643  & 0.5 & 0.5 & 0       & 2.5738 & 0.5 & 0.1006 & 0     & - & 0    & 0.8 & -0.08  \\ \hline
September & 0.3333 & 3.6667 & 1.0415 & 0.425 & 2.3529 & 0.8276 & 0.1724 & 0.7843 & 4.9012 & 0.5 & 0.0104 & 0.6552 & 0.5088 & -0.0871 & 0.8 & -0.388 \\ \hline
October  & 0       & 1.6667 & 0.7813 & 0.468 & 2.1368  & 0.5 & 0.5 & 0       & 3.3389 & 0.5 & 0.0321 & 0     & - & 0    & 0.8 & -0.345 \\ \hline
November & 0       & 1.5556 & 1.1503 & 1.058 & 0.9452  & 0.5 & 0.5 & 0       & 2.1745 & 0.5 & 0.2445 & 0     & - & 0    & 0.8 & 0      \\ \hline
\end{tabular}%
}

\resizebox{\columnwidth}{!}{%
\begin{tabular}{|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|}
\hline
\textit{N. rotundus} & $N_k \approx G \approx F \approx h$ &
  $\Sigma N$ &
  $U \approx a$ &
  $T_s \approx b$ &
 $q_s$ &
  $\kappa$ &
  $\kappa' $&
  $\phi(q_s)$ &
  $\gamma_{q_s}$ &
  $\omega$ &
  $I_{q_s}(\omega)$ &
  $M_{mean}$ &
  $W$ &
  $E(T)$ &
  $T_c$ &
  $S$      \\ \hline
April       & 0.2222  & 0.7778 & 0.2426 & 0.06  & 16.6667 & 0.9994 & 0.0006 & 3.7037  & 8.0867 & 0.1667 & 0      & 0.9988 & 0.2225 & -0.1829 & 0.8 & -0.753 \\ \hline
May         & 0       & 1.1111 & 0.4782 & 0.18  & 5.5556  & 0.5    & 0.5    & 0       & 5.3133 & 0.1667 & 0.003  & 0      & -      & 0       & 0.8 & -0.633 \\ \hline
June        & 0.7778  & 5      & 1.5437 & 0.648 & 1.5432  & 0.9169 & 0.0831 & 1.2003  & 4.7645 & 0.1667 & 0.0134 & 0.8337 & 0.9329 & -0.7261 & 0.8 & -0.165 \\ \hline
July        & 0.1111  & 1.1111 & 0.5375 & 0.329 & 3.0395  & 0.6627 & 0.3373 & 0.3377  & 3.2675 & 0.1667 & 0.0148 & 0.3254 & 0.3414 & -0.0042 & 0.8 & -0.484 \\ \hline
August  & 0.1111 & 1.4444 & 0.9433 & 0.733 & 1.3643 & 0.5752 & 0.4248 & 0.1516 & 2.5738 & 0.1667 & 0.1016 & 0.1504 & 0.7386 & -0.0019 & 0.8 & -0.08  \\ \hline
September   & 0.2222  & 3.6667 & 1.0415 & 0.425 & 2.3529  & 0.74   & 0.26   & 0.5229  & 4.9012 & 0.1667 & 0.0142 & 0.4799 & 0.463  & -0.0258 & 0.8 & -0.388 \\ \hline
October & 0.1111 & 1.6667 & 0.7813 & 0.468 & 2.1368 & 0.6165 & 0.3835 & 0.2374 & 3.3389 & 0.1667 & 0.0309 & 0.2331 & 0.4768 & -0.0029 & 0.8 & -0.345 \\ \hline
November    & 0       & 1.5556 & 1.1503 & 1.058 & 0.9452  & 0.5    & 0.5    & 0       & 2.1745 & 0.1667 & 0.2559 & 0      & -      & 0       & 0.8 & 0      \\ \hline
\end{tabular}%
}

\resizebox{\columnwidth}{!}{%
\begin{tabular}{|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|}
\hline
\textit{C. reticulatus} & $N_k \approx G \approx F \approx h$ &
  $\Sigma N$ &
  $U \approx a$ &
  $T_s \approx b$ &
 $q_s$ &
  $\kappa$ &
  $\kappa' $&
  $\phi(q_s)$ &
  $\gamma_{q_s}$ &
  $\omega$ &
  $I_{q_s}(\omega)$ &
  $M_{mean}$ &
  $W$ &
  $E(T)$ &
  $T_c$ &
  $S$      \\ \hline
April          & 0       & 0.7778 & 0.2426 & 0.06  & 16.6667 & 0.5 & 0.5 & 0       & 8.0867 & 0.25 & 0.0002 & 0     &- & 0    & 0.8 & -0.753 \\ \hline
May            & 0       & 1.1111 & 0.4782 & 0.18  & 5.5556  & 0.5 & 0.5 & 0       & 5.3133 & 0.25 & 0.003  & 0     & - & 0    & 0.8 & -0.633 \\ \hline
June      & 1.1111 & 5      & 1.5437 & 0.648 & 1.5432 & 0.9686 & 0.0314 & 1.7147 & 4.7645 & 0.25 & 0.0053 & 0.9372 & 1.1855 & -2.1169 & 0.8 & -0.165 \\ \hline
July           & 0       & 1.1111 & 0.5375 & 0.329 & 3.0395  & 0.5 & 0.5 & 0       & 3.2675 & 0.25 & 0.0165 & 0     & - & 0    & 0.8 & -0.484 \\ \hline
August         & 0       & 1.4444 & 0.9433 & 0.733 & 1.3643  & 0.5 & 0.5 & 0       & 2.5738 & 0.25 & 0.1034 & 0     & - & 0    & 0.8 & -0.08  \\ \hline
September & 0.1111 & 3.6667 & 1.0415 & 0.425 & 2.3529 & 0.6278 & 0.3722 & 0.2614 & 4.9012 & 0.25 & 0.0172 & 0.2556 & 0.4346 & -0.0032 & 0.8 & -0.388 \\ \hline
October   & 0.1111 & 1.6667 & 0.7813 & 0.468 & 2.1368 & 0.6165 & 0.3835 & 0.2374 & 3.3389 & 0.25 & 0.0308 & 0.2331 & 0.4768 & -0.0029 & 0.8 & -0.345 \\ \hline
November       & 0       & 1.5556 & 1.1503 & 1.058 & 0.9452  & 0.5 & 0.5 & 0       & 2.1745 & 0.25 & 0.254  & 0     &- & 0    & 0.8 & 0      \\ \hline
\end{tabular}
\begin{tabular}{|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|}
\hline
Western   Europe & $N_k \approx G \approx F \approx h$ &
  $\Sigma N$ &
  $U \approx a$ &
  $T_s \approx b$ &
 $q_s$ &
  $\kappa$ &
  $\kappa' $&
  $\phi(q_s)$ &
  $\gamma_{q_s}$ &
  $\omega$ &
  $I_{q_s}(\omega)$ &
  $M_{mean}$ &
  $W$ &
  $E(T)$ &
  $T_c$ &
  $S$ \\ \hline
1 &
  25050 &
  225800 &
  117300 &
  67200 &
  0.00001488 &
  0.6782 &
  0.3218 &
  0.3728 &
  3.491 &
  0 &
  564600000 &
  0.3564 &
  70290 &
  -233900000 &
  900000 &
  -832800 \\ \hline
1000 &
  25560 &
  267300 &
  127900 &
  71250 &
  0.00001404 &
  0.6721 &
  0.3279 &
  0.3587 &
  3.589 &
  0 &
  623500000 &
  0.3441 &
  74280 &
  -234400000 &
  900000 &
  -828800 \\ \hline
1500 &
  57330 &
  438500 &
  199900 &
  100000 &
  0.00001 &
  0.7589 &
  0.2411 &
  0.5733 &
  3.998 &
  0 &
  915300000 &
  0.5178 &
  110700 &
  -1884000000 &
  900000 &
  -800000 \\ \hline
1600 &
  73780 &
  556100 &
  266600 &
  100000 &
  0.00001 &
  0.8139 &
  0.1861 &
  0.7378 &
  5.332 &
  0 &
  568100000 &
  0.6278 &
  117500 &
  -4016000000 &
  900000 &
  -800000 \\ \hline
1700 &
  81460 &
  603200 &
  280200 &
  200000 &
  0.000005 &
  0.6931 &
  0.3069 &
  0.4073 &
  2.802 &
  0 &
  6073000000 &
  0.3862 &
  210900 &
  -2703000000 &
  900000 &
  -700000 \\ \hline
1820 & 133000 & 1042000 & 494400 & 300000 & 0.000003333 & 0.7083 & 0.2917 & 0.4435 & 3.296 & 0 & 11280000000 & 0.4165 & 319400 & -7849000000 & 900000 & -600000 \\ \hline
1870 &
  187500 &
  1272000 &
  547400 &
  300000 &
  0.000003333 &
  0.7773 &
  0.2227 &
  0.625 &
  3.649 &
  0 &
  8538000000 &
  0.5546 &
  338100 &
  -21970000000 &
  900000 &
  -600000 \\ \hline
1913 &
  261000 &
  1791000 &
  707000 &
  400000 &
  0.0000025 &
  0.7867 &
  0.2133 &
  0.6524 &
  3.535 &
  0 &
  15190000000 &
  0.5733 &
  455200 &
  -44440000000 &
  900000 &
  -500000 \\ \hline
1950 &
  304900 &
  2526000 &
  970400 &
  500000 &
  0.000002 &
  0.772 &
  0.228 &
  0.6099 &
  3.882 &
  0 &
  22670000000 &
  0.544 &
  560500 &
  -56710000000 &
  900000 &
  -400000 \\ \hline
1973 &
  358800 &
  3916000 &
  2000000 &
  800000 &
  0.00000125 &
  0.7103 &
  0.2897 &
  0.4485 &
  5 &
  0 &
  52670000000 &
  0.4207 &
  852900 &
  -57750000000 &
  900000 &
  -100000 \\ \hline
2003 &
  394600 &
  6279000 &
  3000000 &
  1000000 &
  0.000001 &
  0.6877 &
  0.3123 &
  0.3946 &
  6 &
  0 &
  71590000000 &
  0.3753 &
  1051000 &
  -61440000000 &
  900000 &
  0 \\ \hline
\end{tabular}%
}

\resizebox{\columnwidth}{!}{%
\begin{tabular}{|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|}
\hline
Eastern Europe & $N_k \approx G \approx F \approx h$ &
  $\Sigma N$ &
  $U \approx a$ &
  $T_s \approx b$ &
 $q_s$ &
  $\kappa$ &
  $\kappa' $&
  $\phi(q_s)$ &
  $\gamma_{q_s}$ &
  $\omega$ &
  $I_{q_s}(\omega)$ &
  $M_{mean}$ &
  $W$ &
  $E(T)$ &
  $T_c$ &
  $S$ \\ \hline
1 &
  4750 &
  225800 &
  117300 &
  67200 &
  0.00001488 &
  0.5353 &
  0.4647 &
  0.07068 &
  3.491 &
  0 &
  643500000 &
  0.07057 &
  67310 &
  -1595000 &
  900000 &
  -832800 \\ \hline
1000 &
  6500 &
  267300 &
  127900 &
  71250 &
  0.00001404 &
  0.5455 &
  0.4545 &
  0.09123 &
  3.589 &
  0 &
  701400000 &
  0.09098 &
  71450 &
  -3854000 &
  900000 &
  -828800 \\ \hline
1500 &
  13500 &
  438500 &
  199900 &
  100000 &
  0.00001 &
  0.5671 &
  0.4329 &
  0.135 &
  3.998 &
  0 &
  1228000000 &
  0.1342 &
  100600 &
  -24600000 &
  900000 &
  -800000 \\ \hline
1600 &
  16950 &
  556100 &
  266600 &
  100000 &
  0.00001 &
  0.5839 &
  0.4161 &
  0.1695 &
  5.332 &
  0 &
  911300000 &
  0.1679 &
  101000 &
  -48700000 &
  900000 &
  -800000 \\ \hline
1700 &
  18800 &
  603200 &
  280200 &
  200000 &
  0.000005 &
  0.5469 &
  0.4531 &
  0.094 &
  2.802 &
  0 &
  7075000000 &
  0.09372 &
  200600 &
  -33220000 &
  900000 &
  -700000 \\ \hline
1820 &
  36460 &
  1042000 &
  494400 &
  300000 &
  0.000003333 &
  0.5605 &
  0.4395 &
  0.1215 &
  3.296 &
  0 &
  13450000000 &
  0.1209 &
  301500 &
  -161500000 &
  900000 &
  -600000 \\ \hline
1870 &
  53560 &
  1272000 &
  547400 &
  300000 &
  0.000003333 &
  0.5883 &
  0.4117 &
  0.1785 &
  3.649 &
  0 &
  11950000000 &
  0.1767 &
  303200 &
  -512100000 &
  900000 &
  -600000 \\ \hline
1913 &
  79530 &
  1791000 &
  707000 &
  400000 &
  0.0000025 &
  0.5981 &
  0.4019 &
  0.1988 &
  3.535 &
  0 &
  21760000000 &
  0.1962 &
  405300 &
  -1258000000 &
  900000 &
  -500000 \\ \hline
1950 &
  87640 &
  2526000 &
  970400 &
  500000 &
  0.000002 &
  0.5868 &
  0.4132 &
  0.1753 &
  3.882 &
  0 &
  31230000000 &
  0.1735 &
  505100 &
  -1346000000 &
  900000 &
  -400000 \\ \hline
1973 &
  110400 &
  3916000 &
  2000000 &
  800000 &
  0.00000125 &
  0.5686 &
  0.4314 &
  0.138 &
  5 &
  0 &
  62800000000 &
  0.1372 &
  805100 &
  -1683000000 &
  900000 &
  -100000 \\ \hline
2003 &
  121400 &
  6279000 &
  3000000 &
  1000000 &
  0.000001 &
  0.5604 &
  0.4396 &
  0.1214 &
  6 &
  0 &
  82120000000 &
  0.1208 &
  1005000 &
  -1791000000 &
  900000 &
  0 \\ \hline
\end{tabular}%
}

\resizebox{\columnwidth}{!}{%
\begin{tabular}{|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|}
\hline
Former Soviet Union & $N_k \approx G \approx F \approx h$ &
  $\Sigma N$ &
  $U \approx a$ &
  $T_s \approx b$ &
 $q_s$ &
  $\kappa$ &
  $\kappa' $&
  $\phi(q_s)$ &
  $\gamma_{q_s}$ &
  $\omega$ &
  $I_{q_s}(\omega)$ &
  $M_{mean}$ &
  $W$ &
  $E(T)$ &
  $T_c$ &
  $S$ \\ \hline
1 &
  3900 &
  225800 &
  117300 &
  67200 &
  0.00001488 &
  0.529 &
  0.471 &
  0.05803 &
  3.491 &
  0 &
  644600000 &
  0.05797 &
  67280 &
  -882700 &
  900000 &
  -832800 \\ \hline
1000 &
  7100 &
  267300 &
  127900 &
  71250 &
  0.00001404 &
  0.5497 &
  0.4503 &
  0.09965 &
  3.589 &
  0 &
  700200000 &
  0.09932 &
  71490 &
  -5023000 &
  900000 &
  -828800 \\ \hline
1500 &
  16950 &
  438500 &
  199900 &
  100000 &
  0.00001 &
  0.5839 &
  0.4161 &
  0.1695 &
  3.998 &
  0 &
  1215000000 &
  0.1679 &
  101000 &
  -48700000 &
  900000 &
  -800000 \\ \hline
1600 &
  20700 &
  556100 &
  266600 &
  100000 &
  0.00001 &
  0.602 &
  0.398 &
  0.207 &
  5.332 &
  0 &
  898600000 &
  0.2041 &
  101400 &
  -88700000 &
  900000 &
  -800000 \\ \hline
1700 &
  26550 &
  603200 &
  280200 &
  200000 &
  0.000005 &
  0.566 &
  0.434 &
  0.1328 &
  2.802 &
  0 &
  7014000000 &
  0.132 &
  201200 &
  -93580000 &
  900000 &
  -700000 \\ \hline
1820 &
  54770 &
  1042000 &
  494400 &
  300000 &
  0.000003333 &
  0.5903 &
  0.4097 &
  0.1826 &
  3.296 &
  0 &
  13210000000 &
  0.1805 &
  303300 &
  -547500000 &
  900000 &
  -600000 \\ \hline
1870 & 88670 & 1272000 & 547400 & 300000 & 0.000003333 & 0.6436 & 0.3564 & 0.2956 & 3.649 & 0 & 11310000000 & 0.2873 & 308700 & -2324000000 & 900000 & -600000 \\ \hline
1913 &
  156200 &
  1791000 &
  707000 &
  400000 &
  0.0000025 &
  0.6859 &
  0.3141 &
  0.3905 &
  3.535 &
  0 &
  19500000000 &
  0.3718 &
  420100 &
  -9526000000 &
  900000 &
  -500000 \\ \hline
1950 &
  179600 &
  2526000 &
  970400 &
  500000 &
  0.000002 &
  0.6722 &
  0.3278 &
  0.3591 &
  3.882 &
  0 &
  28380000000 &
  0.3445 &
  521300 &
  -11580000000 &
  900000 &
  -400000 \\ \hline
1973 &
  249700 &
  3916000 &
  2000000 &
  800000 &
  0.00000125 &
  0.6512 &
  0.3488 &
  0.3121 &
  5 &
  0 &
  58150000000 &
  0.3024 &
  825800 &
  -19460000000 &
  900000 &
  -100000 \\ \hline
2003 &
  287600 &
  6279000 &
  3000000 &
  1000000 &
  0.000001 &
  0.64 &
  0.36 &
  0.2876 &
  6 &
  0 &
  76800000000 &
  0.2799 &
  1027000 &
  -23790000000 &
  900000 &
  0 \\ \hline
\end{tabular}%
}

\resizebox{\columnwidth}{!}{%
\begin{tabular}{|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|}
\hline
Western Offshoots & $N_k \approx G \approx F \approx h$ &
  $\Sigma N$ &
  $U \approx a$ &
  $T_s \approx b$ &
 $q_s$ &
  $\kappa$ &
  $\kappa' $&
  $\phi(q_s)$ &
  $\gamma_{q_s}$ &
  $\omega$ &
  $I_{q_s}(\omega)$ &
  $M_{mean}$ &
  $W$ &
  $E(T)$ &
  $T_c$ &
  $S$\\ \hline
1 &
  1120 &
  225800 &
  117300 &
  67200 &
  0.00001488 &
  0.5083 &
  0.4917 &
  0.01667 &
  3.491 &
  0 &
  646600000 &
  0.01666 &
  67210 &
  -20910 &
  900000 &
  -832800 \\ \hline
1000 &
  1870 &
  267300 &
  127900 &
  71250 &
  0.00001404 &
  0.5131 &
  0.4869 &
  0.02625 &
  3.589 &
  0 &
  706700000 &
  0.02624 &
  71270 &
  -91780 &
  900000 &
  -828800 \\ \hline
1500 &
  2800 &
  438500 &
  199900 &
  100000 &
  0.00001 &
  0.514 &
  0.486 &
  0.028 &
  3.998 &
  0 &
  1250000000 &
  0.02799 &
  100000 &
  -219500 &
  900000 &
  -800000 \\ \hline
1600 &
  2300 &
  556100 &
  266600 &
  100000 &
  0.00001 &
  0.5115 &
  0.4885 &
  0.023 &
  5.332 &
  0 &
  937200000 &
  0.023 &
  100000 &
  -121700 &
  900000 &
  -800000 \\ \hline
1700 &
  1750 &
  603200 &
  280200 &
  200000 &
  0.000005 &
  0.5044 &
  0.4956 &
  0.00875 &
  2.802 &
  0 &
  7137000000 &
  0.00875 &
  200000 &
  -26800 &
  900000 &
  -700000 \\ \hline
1820 &
  11230 &
  1042000 &
  494400 &
  300000 &
  0.000003333 &
  0.5187 &
  0.4813 &
  0.03744 &
  3.296 &
  0 &
  13630000000 &
  0.03742 &
  300100 &
  -4722000 &
  900000 &
  -600000 \\ \hline
1870 &
  46090 &
  1272000 &
  547400 &
  300000 &
  0.000003333 &
  0.5762 &
  0.4238 &
  0.1536 &
  3.649 &
  0 &
  12040000000 &
  0.1524 &
  302400 &
  -326300000 &
  900000 &
  -600000 \\ \hline
1913 &
  111400 &
  1791000 &
  707000 &
  400000 &
  0.0000025 &
  0.6358 &
  0.3642 &
  0.2785 &
  3.535 &
  0 &
  20960000000 &
  0.2715 &
  410300 &
  -3456000000 &
  900000 &
  -500000 \\ \hline
1950 &
  176500 &
  2526000 &
  970400 &
  500000 &
  0.000002 &
  0.6695 &
  0.3305 &
  0.3529 &
  3.882 &
  0 &
  28500000000 &
  0.339 &
  520600 &
  -10990000000 &
  900000 &
  -400000 \\ \hline
1973 &
  250800 &
  3916000 &
  2000000 &
  800000 &
  0.00000125 &
  0.6518 &
  0.3482 &
  0.3136 &
  5 &
  0 &
  58100000000 &
  0.3037 &
  826000 &
  -19730000000 &
  900000 &
  -100000 \\ \hline
2003 &
  346200 &
  6279000 &
  3000000 &
  1000000 &
  0.000001 &
  0.6665 &
  0.3335 &
  0.3462 &
  6 &
  0 &
  74090000000 &
  0.333 &
  1040000 &
  -41510000000 &
  900000 &
  0 \\ \hline
\end{tabular}%
}

\resizebox{\columnwidth}{!}{%
\begin{tabular}{|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|}
\hline
Latin America& $N_k \approx G \approx F \approx h$ &
  $\Sigma N$ &
  $U \approx a$ &
  $T_s \approx b$ &
 $q_s$ &
  $\kappa$ &
  $\kappa' $&
  $\phi(q_s)$ &
  $\gamma_{q_s}$ &
  $\omega$ &
  $I_{q_s}(\omega)$ &
  $M_{mean}$ &
  $W$ &
  $E(T)$ &
  $T_c$ &
  $S$ \\ \hline
1 &
  5600 &
  225800 &
  117300 &
  67200 &
  0.00001488 &
  0.5416 &
  0.4584 &
  0.08333 &
  3.491 &
  0 &
  642300000 &
  0.08314 &
  67360 &
  -2613000 &
  900000 &
  -832800 \\ \hline
1000 &
  11400 &
  267300 &
  127900 &
  71250 &
  0.00001404 &
  0.5793 &
  0.4207 &
  0.16 &
  3.589 &
  0 &
  689400000 &
  0.1586 &
  71860 &
  -20790000 &
  900000 &
  -828800 \\ \hline
1500 &
  17500 &
  438500 &
  199900 &
  100000 &
  0.00001 &
  0.5866 &
  0.4134 &
  0.175 &
  3.998 &
  0 &
  1213000000 &
  0.1732 &
  101000 &
  -53590000 &
  900000 &
  -800000 \\ \hline
1600 &
  8600 &
  556100 &
  266600 &
  100000 &
  0.00001 &
  0.5429 &
  0.4571 &
  0.086 &
  5.332 &
  0 &
  930800000 &
  0.08579 &
  100200 &
  -6361000 &
  900000 &
  -800000 \\ \hline
1700 &
  12050 &
  603200 &
  280200 &
  200000 &
  0.000005 &
  0.5301 &
  0.4699 &
  0.06025 &
  2.802 &
  0 &
  7112000000 &
  0.06018 &
  200200 &
  -8748000 &
  900000 &
  -700000 \\ \hline
1820 & 21590 & 1042000 & 494400 & 300000 & 0.000003333 & 0.5359 & 0.4641 & 0.07197 & 3.296 & 0 & 13580000000 & 0.07185 & 300500 & -33550000  & 900000 & -600000 \\ \hline
1870 & 40400 & 1272000 & 547400 & 300000 & 0.000003333 & 0.5669 & 0.4331 & 0.1347  & 3.649 & 0 & 12110000000 & 0.1339  & 301800 & -219800000 & 900000 & -600000 \\ \hline
1913 &
  80940 &
  1791000 &
  707000 &
  400000 &
  0.0000025 &
  0.5998 &
  0.4002 &
  0.2023 &
  3.535 &
  0 &
  21730000000 &
  0.1996 &
  405400 &
  -1325000000 &
  900000 &
  -500000 \\ \hline
1950 &
  165900 &
  2526000 &
  970400 &
  500000 &
  0.000002 &
  0.6601 &
  0.3399 &
  0.3319 &
  3.882 &
  0 &
  28900000000 &
  0.3202 &
  518200 &
  -9138000000 &
  900000 &
  -400000 \\ \hline
1973 &
  307900 &
  3916000 &
  2000000 &
  800000 &
  0.00000125 &
  0.6835 &
  0.3165 &
  0.3848 &
  5 &
  0 &
  55380000000 &
  0.3669 &
  839100 &
  -36480000000 &
  900000 &
  -100000 \\ \hline
2003 &
  541400 &
  6279000 &
  3000000 &
  1000000 &
  0.000001 &
  0.747 &
  0.253 &
  0.5414 &
  6 &
  0 &
  63000000000 &
  0.494 &
  1096000 &
  -1.587E+11 &
  900000 &
  0 \\ \hline
\end{tabular}%
}

\resizebox{\columnwidth}{!}{%
\begin{tabular}{|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|}
\hline
Japan & $N_k \approx G \approx F \approx h$ &
  $\Sigma N$ &
  $U \approx a$ &
  $T_s \approx b$ &
 $q_s$ &
  $\kappa$ &
  $\kappa' $&
  $\phi(q_s)$ &
  $\gamma_{q_s}$ &
  $\omega$ &
  $I_{q_s}(\omega)$ &
  $M_{mean}$ &
  $W$ &
  $E(T)$ &
  $T_c$ &
  $S$       \\ \hline
1     & 3000    & 225800  & 117300  & 67200   & 0.00001488  & 0.5223 & 0.4777 & 0.04464 & 3.491 & 0 & 645500000   & 0.04461 & 67250   & -401800     & 900000 & -832800 \\ \hline
1000  & 7500    & 267300  & 127900  & 71250   & 0.00001404  & 0.5524 & 0.4476 & 0.1053  & 3.589 & 0 & 699400000   & 0.1049  & 71510   & -5921000    & 900000 & -828800 \\ \hline
1500  & 15400   & 438500  & 199900  & 100000  & 0.00001     & 0.5764 & 0.4236 & 0.154   & 3.998 & 0 & 1221000000  & 0.1528  & 100800  & -36520000   & 900000 & -800000 \\ \hline
1600  & 18500   & 556100  & 266600  & 100000  & 0.00001     & 0.5915 & 0.4085 & 0.185   & 5.332 & 0 & 906300000   & 0.1829  & 101100  & -63320000   & 900000 & -800000 \\ \hline
1700  & 27000   & 603200  & 280200  & 200000  & 0.000005    & 0.5671 & 0.4329 & 0.135   & 2.802 & 0 & 7009000000  & 0.1342  & 201200  & -98420000   & 900000 & -700000 \\ \hline
1820  & 31000   & 1042000 & 494400  & 300000  & 0.000003333 & 0.5515 & 0.4485 & 0.1033  & 3.296 & 0 & 13510000000 & 0.103   & 301100  & -99300000   & 900000 & -600000 \\ \hline
1870 & 34440 & 1272000 & 547400 & 300000 & 0.000003333 & 0.5571 & 0.4429 & 0.1148 & 3.649 & 0 & 12170000000 & 0.1143 & 301300 & -136100000 & 900000 & -600000 \\ \hline
1913  & 51670   & 1791000 & 707000  & 400000  & 0.0000025   & 0.5642 & 0.4358 & 0.1292  & 3.535 & 0 & 22260000000 & 0.1285  & 402200  & -344900000  & 900000 & -500000 \\ \hline
1950  & 83810   & 2526000 & 970400  & 500000  & 0.000002    & 0.583  & 0.417  & 0.1676  & 3.882 & 0 & 31310000000 & 0.1661  & 504700  & -1177000000 & 900000 & -400000 \\ \hline
1973  & 108700  & 3916000 & 2000000 & 800000  & 0.00000125  & 0.5675 & 0.4325 & 0.1359  & 5     & 0 & 62830000000 & 0.1351  & 804900  & -1606000000 & 900000 & -100000 \\ \hline
2003  & 127200  & 6279000 & 3000000 & 1000000 & 0.000001    & 0.5633 & 0.4367 & 0.1272  & 6     & 0 & 82000000000 & 0.1265  & 1005000 & -2059000000 & 900000 & 0       \\ \hline
\end{tabular}%
}

\resizebox{\columnwidth}{!}{%
\begin{tabular}{|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|}
\hline
Asia & $N_k \approx G \approx F \approx h$ &
  $\Sigma N$ &
  $U \approx a$ &
  $T_s \approx b$ &
 $q_s$ &
  $\kappa$ &
  $\kappa' $&
  $\phi(q_s)$ &
  $\gamma_{q_s}$ &
  $\omega$ &
  $I_{q_s}(\omega)$ &
  $M_{mean}$ &
  $W$ &
  $E(T)$ &
  $T_c$ &
  $S$      \\ \hline
1    & 165400  & 225800  & 117300  & 67200   & 0.00001488  & 0.9928 & 0.007228 & 2.461   & 3.491 & 0 & 18560000   & 0.9855 & 167800  & -67330000000 & 900000 & -832800 \\ \hline
1000 & 175100  & 267300  & 127900  & 71250   & 0.00001404  & 0.9927 & 0.007282 & 2.458   & 3.589 & 0 & 20450000   & 0.9854 & 177700  & -75350000000 & 900000 & -828800 \\ \hline
1500 & 268400  & 438500  & 199900  & 100000  & 0.00001     & 0.9954 & 0.004642 & 2.684   & 3.998 & 0 & 23110000   & 0.9907 & 270900  & -1.934E+11   & 900000 & -800000 \\ \hline
1600 & 360000  & 556100  & 266600  & 100000  & 0.00001     & 0.9993 & 0.000746 & 3.6     & 5.332 & 0 & 2796000    & 0.9985 & 360500  & -4.666E+11   & 900000 & -800000 \\ \hline
1700 & 374500  & 603200  & 280200  & 200000  & 0.000005    & 0.9769 & 0.02309  & 1.873   & 2.802 & 0 & 644000000  & 0.9538 & 392600  & -2.626E+11   & 900000 & -700000 \\ \hline
1820 & 679400  & 1042000 & 494400  & 300000  & 0.000003333 & 0.9893 & 0.01067  & 2.265   & 3.296 & 0 & 576700000  & 0.9787 & 694200  & -1.045E+12   & 900000 & -600000 \\ \hline
1870 & 730800  & 1272000 & 547400  & 300000  & 0.000003333 & 0.9924 & 0.0076   & 2.436   & 3.649 & 0 & 372000000  & 0.9848 & 742100  & -1.301E+12   & 900000 & -600000 \\ \hline
1913 & 925700  & 1791000 & 707000  & 400000  & 0.0000025   & 0.9903 & 0.009675 & 2.314   & 3.535 & 0 & 867300000  & 0.9806 & 944000  & -1.983E+12   & 900000 & -500000 \\ \hline
1950 & 1299000 & 2526000 & 970400  & 500000  & 0.000002    & 0.9945 & 0.005509 & 2.598   & 3.882 & 0 & 705700000  & 0.989  & 1313000 & -4.384E+12   & 900000 & -400000 \\ \hline
1973 & 2140000 & 3916000 & 2000000 & 800000  & 0.00000125  & 0.9953 & 0.004727 & 2.675   & 5     & 0 & 1204000000 & 0.9905 & 2160000 & -1.225E+13   & 900000 & -100000 \\ \hline
2003 & 3607000 & 6279000 & 3000000 & 1000000 & 0.000001    & 0.9993 & 0.000736 & 3.607   & 6     & 0 & 245200000  & 0.9985 & 3612000 & -4.692E+13   & 900000 & 0       \\ \hline
\end{tabular}%
}

\resizebox{\columnwidth}{!}{%
\begin{tabular}{|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|}
\hline
Africa & $N_k \approx G \approx F \approx h$ &
  $\Sigma N$ &
  $U \approx a$ &
  $T_s \approx b$ &
 $q_s$ &
  $\kappa$ &
  $\kappa' $&
  $\phi(q_s)$ &
  $\gamma_{q_s}$ &
  $\omega$ &
  $I_{q_s}(\omega)$ &
  $M_{mean}$ &
  $W$ &
  $E(T)$ &
  $T_c$ &
  $S$       \\ \hline
1      & 17000   & 225800  & 117300  & 67200   & 0.00001488  & 0.6239 & 0.3761 & 0.253   & 3.491 & 0 & 607100000   & 0.2477 & 68630   & -73110000    & 900000 & -832800 \\ \hline
1000   & 32300   & 267300  & 127900  & 71250   & 0.00001404  & 0.7123 & 0.2877 & 0.4533  & 3.589 & 0 & 579700000   & 0.4246 & 76070   & -473000000   & 900000 & -828800 \\ \hline
1500   & 46610   & 438500  & 199900  & 100000  & 0.00001     & 0.7175 & 0.2825 & 0.4661  & 3.998 & 0 & 1014000000  & 0.435  & 107100  & -1013000000  & 900000 & -800000 \\ \hline
1600   & 55320   & 556100  & 266600  & 100000  & 0.00001     & 0.7515 & 0.2485 & 0.5532  & 5.332 & 0 & 700500000   & 0.5029 & 110000  & -1693000000  & 900000 & -800000 \\ \hline
1700   & 61080   & 603200  & 280200  & 200000  & 0.000005    & 0.6481 & 0.3519 & 0.3054  & 2.802 & 0 & 6511000000  & 0.2962 & 206200  & -1139000000  & 900000 & -700000 \\ \hline
1820   & 74240   & 1042000 & 494400  & 300000  & 0.000003333 & 0.6213 & 0.3787 & 0.2475  & 3.296 & 0 & 12850000000 & 0.2425 & 306100  & -1364000000  & 900000 & -600000 \\ \hline
1870   & 90470   & 1272000 & 547400  & 300000  & 0.000003333 & 0.6464 & 0.3536 & 0.3016  & 3.649 & 0 & 11270000000 & 0.2927 & 309000  & -2468000000  & 900000 & -600000 \\ \hline
1913   & 124700  & 1791000 & 707000  & 400000  & 0.0000025   & 0.651  & 0.349  & 0.3117  & 3.535 & 0 & 20570000000 & 0.302  & 412900  & -4847000000  & 900000 & -500000 \\ \hline
1950   & 228200  & 2526000 & 970400  & 500000  & 0.000002    & 0.7136 & 0.2864 & 0.4564  & 3.882 & 0 & 26330000000 & 0.4271 & 534200  & -23760000000 & 900000 & -400000 \\ \hline
1973   & 390200  & 3916000 & 2000000 & 800000  & 0.00000125  & 0.7262 & 0.2738 & 0.4878  & 5     & 0 & 50900000000 & 0.4524 & 862500  & -74260000000 & 900000 & -100000 \\ \hline
2003   & 853400  & 6279000 & 3000000 & 1000000 & 0.000001    & 0.8464 & 0.1536 & 0.8534  & 6     & 0 & 43330000000 & 0.6929 & 1232000 & -6.216E+11   & 900000 & 0       \\ \hline
\end{tabular}%
}

\centering (continues)
\end{table}

\begin{table}
\centering (continued)\\
GDP

\resizebox{\columnwidth}{!}{%
\begin{tabular}{|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|}
\hline
Western Europe & $N_k \approx G \approx F \approx h$ &
  $\Sigma N$ &
  $U \approx a$ &
  $T_s \approx b$ &
 $q_s$ &
  $\kappa$ &
  $\kappa' $&
  $\phi(q_s)$ &
  $\gamma_{q_s}$ &
  $\omega$ &
  $I_{q_s}(\omega)$ &
  $M_{mean}$ &
  $W$ &
  $E(T)$ &
  $T_c$ &
  $S$\\ \hline
1 &
  14430 &
  105400 &
  54730 &
  31350 &
  0.0000319 &
  0.7152 &
  0.2848 &
  0.4604 &
  3.492 &
  0 &
  114700000 &
  0.4304 &
  33530 &
  -95900000 &
  4500000 &
  -4469000 \\ \hline
1000 &
  10930 &
  120400 &
  58960 &
  33150 &
  0.00003016 &
  0.659 &
  0.341 &
  0.3295 &
  3.556 &
  0 &
  138900000 &
  0.3181 &
  34350 &
  -39330000 &
  4500000 &
  -4467000 \\ \hline
1500 &
  44180 &
  248400 &
  117100 &
  64930 &
  0.0000154 &
  0.7959 &
  0.2041 &
  0.6805 &
  3.608 &
  0 &
  379700000 &
  0.5918 &
  74660 &
  -1.328E+09 &
  4500000 &
  -4435000 \\ \hline
1600 &
  65600 &
  331600 &
  160500 &
  89810 &
  0.00001113 &
  0.8117 &
  0.1883 &
  0.7304 &
  3.574 &
  0 &
  690000000 &
  0.6233 &
  105200 &
  -3.144E+09 &
  4500000 &
  -4410000 \\ \hline
1700 &
  81210 &
  371400 &
  171200 &
  94140 &
  0.00001062 &
  0.8488 &
  0.1512 &
  0.8627 &
  3.638 &
  0 &
  625200000 &
  0.6977 &
  116400 &
  -5.69E+09 &
  4500000 &
  -4406000 \\ \hline
1820 &
  159900 &
  694600 &
  313000 &
  200000 &
  0.000005 &
  0.8318 &
  0.1682 &
  0.7993 &
  3.13 &
  0 &
  3576000000 &
  0.6636 &
  240900 &
  -2.042E+10 &
  4500000 &
  -4300000 \\ \hline
1870 &
  367500 &
  1111000 &
  411300 &
  200000 &
  0.000005 &
  0.9753 &
  0.02473 &
  1.837 &
  4.113 &
  0 &
  469100000 &
  0.9505 &
  386600 &
  -2.481E+11 &
  4500000 &
  -4300000 \\ \hline
1913 &
  902200 &
  2733000 &
  916400 &
  400000 &
  0.0000025 &
  0.9891 &
  0.01087 &
  2.256 &
  4.582 &
  0 &
  750800000 &
  0.9783 &
  922300 &
  -1.836E+12 &
  4500000 &
  -4100000 \\ \hline
1950 &
  1396000 &
  5337000 &
  2000000 &
  800000 &
  0.00000125 &
  0.9704 &
  0.02959 &
  1.745 &
  5 &
  0 &
  7351000000 &
  0.9408 &
  1484000 &
  -3.401E+12 &
  4500000 &
  -3700000 \\ \hline
1973 &
  4097000 &
  16020000 &
  5000000 &
  2000000 &
  0.0000005 &
  0.9836 &
  0.01635 &
  2.048 &
  5 &
  0 &
  2.574E+10 &
  0.9673 &
  4235000 &
  -3.438E+13 &
  4500000 &
  -2500000 \\ \hline
2003 &
  7857000 &
  40910000 &
  10000000 &
  7000000 &
  1.429E-07 &
  0.9042 &
  0.09578 &
  1.122 &
  2.857 &
  0 &
  2.971E+12 &
  0.8084 &
  9719000 &
  -6.93E+13 &
  4500000 &
  0 \\ \hline
\end{tabular}%
}

\resizebox{\columnwidth}{!}{%
\begin{tabular}{|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|}
\hline
Eastern Europe & $N_k \approx G \approx F \approx h$ &
  $\Sigma N$ &
  $U \approx a$ &
  $T_s \approx b$ &
 $q_s$ &
  $\kappa$ &
  $\kappa' $&
  $\phi(q_s)$ &
  $\gamma_{q_s}$ &
  $\omega$ &
  $I_{q_s}(\omega)$ &
  $M_{mean}$ &
  $W$ &
  $E(T)$ &
  $T_c$ &
  $S$ \\ \hline
1 &
  1956 &
  105400 &
  54730 &
  31350 &
  0.0000319 &
  0.5312 &
  0.4688 &
  0.06239 &
  3.492 &
  0 &
  140200000 &
  0.06231 &
  31390 &
  -238700 &
  4500000 &
  -4469000 \\ \hline
1000 &
  2600 &
  120400 &
  58960 &
  33150 &
  0.00003016 &
  0.5391 &
  0.4609 &
  0.07842 &
  3.556 &
  0 &
  153600000 &
  0.07826 &
  33220 &
  -530100 &
  4500000 &
  -4467000 \\ \hline
1500 &
  6696 &
  248400 &
  117100 &
  64930 &
  0.0000154 &
  0.5514 &
  0.4486 &
  0.1031 &
  3.608 &
  0 &
  578100000 &
  0.1028 &
  65160 &
  -4624000 &
  4500000 &
  -4435000 \\ \hline
1600 &
  9289 &
  331600 &
  160500 &
  89810 &
  0.00001113 &
  0.5515 &
  0.4485 &
  0.1034 &
  3.574 &
  0 &
  1116000000 &
  0.1031 &
  90130 &
  -8924000 &
  4500000 &
  -4410000 \\ \hline
1700 &
  11390 &
  371400 &
  171200 &
  94140 &
  0.00001062 &
  0.5602 &
  0.4398 &
  0.121 &
  3.638 &
  0 &
  1200000000 &
  0.1204 &
  94600 &
  -15710000 &
  4500000 &
  -4406000 \\ \hline
1820 &
  24910 &
  694600 &
  313000 &
  200000 &
  0.000005 &
  0.5619 &
  0.4381 &
  0.1245 &
  3.13 &
  0 &
  6292000000 &
  0.1239 &
  201000 &
  -77250000 &
  4500000 &
  -4300000 \\ \hline
1870 &
  50160 &
  1111000 &
  411300 &
  200000 &
  0.000005 &
  0.6228 &
  0.3772 &
  0.2508 &
  4.113 &
  0 &
  4569000000 &
  0.2457 &
  204200 &
  -631100000 &
  4500000 &
  -4300000 \\ \hline
1913 &
  134800 &
  2733000 &
  916400 &
  400000 &
  0.0000025 &
  0.6624 &
  0.3376 &
  0.337 &
  4.582 &
  0 &
  1.562E+10 &
  0.3248 &
  415000 &
  -6.123E+09 &
  4500000 &
  -4100000 \\ \hline
1950 &
  185000 &
  5337000 &
  2000000 &
  800000 &
  0.00000125 &
  0.6136 &
  0.3864 &
  0.2313 &
  5 &
  0 &
  6.07E+10 &
  0.2272 &
  814200 &
  -7.917E+09 &
  4500000 &
  -3700000 \\ \hline
1973 & 550800 & 16020000 & 5000000 & 2000000 & 0.0000005 & 0.6343 & 0.3657 & 0.2754 & 5 & 0 & 3.711E+11 & 0.2686 & 2050000 & -8.353E+10 & 4500000 & -2500000 \\ \hline
2003 &
  786400 &
  40910000 &
  10000000 &
  7000000 &
  1.429E-07 &
  0.5559 &
  0.4441 &
  0.1123 &
  2.857 &
  0 &
  8.468E+12 &
  0.1119 &
  7029000 &
  -6.948E+10 &
  4500000 &
  0 \\ \hline
\end{tabular}%
}

\resizebox{\columnwidth}{!}{%
\begin{tabular}{|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|}
\hline
Former Soviet Union & $N_k \approx G \approx F \approx h$ &
  $\Sigma N$ &
  $U \approx a$ &
  $T_s \approx b$ &
 $q_s$ &
  $\kappa$ &
  $\kappa' $&
  $\phi(q_s)$ &
  $\gamma_{q_s}$ &
  $\omega$ &
  $I_{q_s}(\omega)$ &
  $M_{mean}$ &
  $W$ &
  $E(T)$ &
  $T_c$ &
  $S$ \\ \hline
1 &
  1560 &
  105400 &
  54730 &
  31350 &
  0.0000319 &
  0.5249 &
  0.4751 &
  0.04976 &
  3.492 &
  0 &
  140400000 &
  0.04972 &
  31380 &
  -121100 &
  4500000 &
  -4469000 \\ \hline
1000 &
  2840 &
  120400 &
  58960 &
  33150 &
  0.00003016 &
  0.5427 &
  0.4573 &
  0.08566 &
  3.556 &
  0 &
  153400000 &
  0.08545 &
  33240 &
  -690900 &
  4500000 &
  -4467000 \\ \hline
1500 &
  8458 &
  248400 &
  117100 &
  64930 &
  0.0000154 &
  0.5648 &
  0.4352 &
  0.1303 &
  3.608 &
  0 &
  574500000 &
  0.1295 &
  65300 &
  -9319000 &
  4500000 &
  -4435000 \\ \hline
1600 &
  11430 &
  331600 &
  160500 &
  89810 &
  0.00001113 &
  0.5633 &
  0.4367 &
  0.1272 &
  3.574 &
  0 &
  1110000000 &
  0.1265 &
  90300 &
  -16610000 &
  4500000 &
  -4410000 \\ \hline
1700 &
  16200 &
  371400 &
  171200 &
  94140 &
  0.00001062 &
  0.5852 &
  0.4148 &
  0.172 &
  3.638 &
  0 &
  1183000000 &
  0.1704 &
  95060 &
  -45130000 &
  4500000 &
  -4406000 \\ \hline
1820 &
  37680 &
  694600 &
  313000 &
  200000 &
  0.000005 &
  0.5931 &
  0.4069 &
  0.1884 &
  3.13 &
  0 &
  6169000000 &
  0.1862 &
  202400 &
  -267400000 &
  4500000 &
  -4300000 \\ \hline
1870 &
  83650 &
  1111000 &
  411300 &
  200000 &
  0.000005 &
  0.6977 &
  0.3023 &
  0.4182 &
  4.113 &
  0 &
  4102000000 &
  0.3954 &
  211500 &
  -2.926E+09 &
  4500000 &
  -4300000 \\ \hline
1913 &
  232400 &
  2733000 &
  916400 &
  400000 &
  0.0000025 &
  0.7617 &
  0.2383 &
  0.5809 &
  4.582 &
  0 &
  1.268E+10 &
  0.5233 &
  444000 &
  -3.136E+10 &
  4500000 &
  -4100000 \\ \hline
1950 &
  510200 &
  5337000 &
  2000000 &
  800000 &
  0.00000125 &
  0.7817 &
  0.2183 &
  0.6378 &
  5 &
  0 &
  4.368E+10 &
  0.5634 &
  905600 &
  -1.661E+11 &
  4500000 &
  -3700000 \\ \hline
1973 &
  1513000 &
  16020000 &
  5000000 &
  2000000 &
  0.0000005 &
  0.8195 &
  0.1805 &
  0.7565 &
  5 &
  0 &
  2.367E+11 &
  0.639 &
  2368000 &
  -1.732E+12 &
  4500000 &
  -2500000 \\ \hline
2003 &
  1552000 &
  40910000 &
  10000000 &
  7000000 &
  1.429E-07 &
  0.6091 &
  0.3909 &
  0.2217 &
  2.857 &
  0 &
  8.167E+12 &
  0.2182 &
  7114000 &
  -5.343E+11 &
  4500000 &
  0 \\ \hline
\end{tabular}%
}

\resizebox{\columnwidth}{!}{%
\begin{tabular}{|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|}
\hline
Western Offshoots & $N_k \approx G \approx F \approx h$ &
  $\Sigma N$ &
  $U \approx a$ &
  $T_s \approx b$ &
 $q_s$ &
  $\kappa$ &
  $\kappa' $&
  $\phi(q_s)$ &
  $\gamma_{q_s}$ &
  $\omega$ &
  $I_{q_s}(\omega)$ &
  $M_{mean}$ &
  $W$ &
  $E(T)$ &
  $T_c$ &
  $S$ \\ \hline
1 &
  448 &
  105400 &
  54730 &
  31350 &
  0.0000319 &
  0.5071 &
  0.4929 &
  0.01429 &
  3.492 &
  0 &
  140700000 &
  0.01429 &
  31350 &
  -2868 &
  4500000 &
  -4469000 \\ \hline
1000 &
  748 &
  120400 &
  58960 &
  33150 &
  0.00003016 &
  0.5113 &
  0.4887 &
  0.02256 &
  3.556 &
  0 &
  154500000 &
  0.02256 &
  33160 &
  -12620 &
  4500000 &
  -4467000 \\ \hline
1500 &
  1120 &
  248400 &
  117100 &
  64930 &
  0.0000154 &
  0.5086 &
  0.4914 &
  0.01725 &
  3.608 &
  0 &
  584100000 &
  0.01725 &
  64940 &
  -21640 &
  4500000 &
  -4435000 \\ \hline
1600 &
  920 &
  331600 &
  160500 &
  89810 &
  0.00001113 &
  0.5051 &
  0.4949 &
  0.01024 &
  3.574 &
  0 &
  1128000000 &
  0.01024 &
  89820 &
  -8670 &
  4500000 &
  -4410000 \\ \hline
1700 &
  833 &
  371400 &
  171200 &
  94140 &
  0.00001062 &
  0.5044 &
  0.4956 &
  0.008849 &
  3.638 &
  0 &
  1218000000 &
  0.008849 &
  94140 &
  -6140 &
  4500000 &
  -4406000 \\ \hline
1820 &
  13500 &
  694600 &
  313000 &
  200000 &
  0.000005 &
  0.5337 &
  0.4663 &
  0.0675 &
  3.13 &
  0 &
  6361000000 &
  0.06739 &
  200300 &
  -12300000 &
  4500000 &
  -4300000 \\ \hline
1870 &
  111500 &
  1111000 &
  411300 &
  200000 &
  0.000005 &
  0.753 &
  0.247 &
  0.5575 &
  4.113 &
  0 &
  3617000000 &
  0.5061 &
  220300 &
  -6.93E+09 &
  4500000 &
  -4300000 \\ \hline
1913 & 582900 & 2733000 & 916400 & 400000 & 0.0000025 & 0.9486 & 0.05143 & 1.457 & 4.582 & 0 & 3407000000 & 0.8971 & 649800 & -4.952E+11 & 4500000 & -4100000 \\ \hline
1950 &
  1635000 &
  5337000 &
  2000000 &
  800000 &
  0.00000125 &
  0.9835 &
  0.01648 &
  2.044 &
  5 &
  0 &
  4150000000 &
  0.967 &
  1691000 &
  -5.468E+12 &
  4500000 &
  -3700000 \\ \hline
1973 &
  4058000 &
  16020000 &
  5000000 &
  2000000 &
  0.0000005 &
  0.983 &
  0.01699 &
  2.029 &
  5 &
  0 &
  2.671E+10 &
  0.966 &
  4201000 &
  -3.342E+13 &
  4500000 &
  -2500000 \\ \hline
2003 &
  9708000 &
  40910000 &
  10000000 &
  7000000 &
  1.429E-07 &
  0.9412 &
  0.05876 &
  1.387 &
  2.857 &
  0 &
  1.897E+12 &
  0.8825 &
  11000000 &
  -1.307E+14 &
  4500000 &
  0 \\ \hline
\end{tabular}%
}

\resizebox{\columnwidth}{!}{%
\begin{tabular}{|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|}
\hline
Latin America & $N_k \approx G \approx F \approx h$ &
  $\Sigma N$ &
  $U \approx a$ &
  $T_s \approx b$ &
 $q_s$ &
  $\kappa$ &
  $\kappa' $&
  $\phi(q_s)$ &
  $\gamma_{q_s}$ &
  $\omega$ &
  $I_{q_s}(\omega)$ &
  $M_{mean}$ &
  $W$ &
  $E(T)$ &
  $T_c$ &
  $S$ \\ \hline
1 &
  2240 &
  105400 &
  54730 &
  31350 &
  0.0000319 &
  0.5357 &
  0.4643 &
  0.07145 &
  3.492 &
  0 &
  140000000 &
  0.07133 &
  31400 &
  -358500 &
  4500000 &
  -4469000 \\ \hline
1000 &
  4560 &
  120400 &
  58960 &
  33150 &
  0.00003016 &
  0.5683 &
  0.4317 &
  0.1375 &
  3.556 &
  0 &
  151600000 &
  0.1367 &
  33360 &
  -2860000 &
  4500000 &
  -4467000 \\ \hline
1500 &
  7288 &
  248400 &
  117100 &
  64930 &
  0.0000154 &
  0.5559 &
  0.4441 &
  0.1122 &
  3.608 &
  0 &
  577000000 &
  0.1118 &
  65200 &
  -5962000 &
  4500000 &
  -4435000 \\ \hline
1600 &
  3763 &
  331600 &
  160500 &
  89810 &
  0.00001113 &
  0.5209 &
  0.4791 &
  0.0419 &
  3.574 &
  0 &
  1126000000 &
  0.04187 &
  89860 &
  -593300 &
  4500000 &
  -4410000 \\ \hline
1700 &
  6346 &
  371400 &
  171200 &
  94140 &
  0.00001062 &
  0.5337 &
  0.4663 &
  0.06741 &
  3.638 &
  0 &
  1213000000 &
  0.06731 &
  94280 &
  -2715000 &
  4500000 &
  -4406000 \\ \hline
1820 &
  14920 &
  694600 &
  313000 &
  200000 &
  0.000005 &
  0.5372 &
  0.4628 &
  0.07461 &
  3.13 &
  0 &
  6355000000 &
  0.07447 &
  200400 &
  -16610000 &
  4500000 &
  -4300000 \\ \hline
1870 &
  27310 &
  1111000 &
  411300 &
  200000 &
  0.000005 &
  0.5679 &
  0.4321 &
  0.1366 &
  4.113 &
  0 &
  4773000000 &
  0.1357 &
  201200 &
  -101900000 &
  4500000 &
  -4300000 \\ \hline
1913 &
  120800 &
  2733000 &
  916400 &
  400000 &
  0.0000025 &
  0.6466 &
  0.3534 &
  0.302 &
  4.582 &
  0 &
  1.596E+10 &
  0.2931 &
  412100 &
  -4.407E+09 &
  4500000 &
  -4100000 \\ \hline
1950 &
  415300 &
  5337000 &
  2000000 &
  800000 &
  0.00000125 &
  0.7385 &
  0.2615 &
  0.5192 &
  5 &
  0 &
  4.944E+10 &
  0.4771 &
  870600 &
  -8.955E+10 &
  4500000 &
  -3700000 \\ \hline
1973 & 1389000 & 16020000 & 5000000 & 2000000 & 0.0000005 & 0.8005 & 0.1995 & 0.6947 & 5 & 0 & 2.555E+11 & 0.601 & 2312000 & -1.341E+12 & 4500000 & -2500000 \\ \hline
2003 &
  3132000 &
  40910000 &
  10000000 &
  7000000 &
  1.429E-07 &
  0.7099 &
  0.2901 &
  0.4474 &
  2.857 &
  0 &
  7.064E+12 &
  0.4198 &
  7461000 &
  -4.39E+12 &
  4500000 &
  0 \\ \hline
\end{tabular}%
}

\resizebox{\columnwidth}{!}{%
\begin{tabular}{|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|}
\hline
Japan & $N_k \approx G \approx F \approx h$ &
  $\Sigma N$ &
  $U \approx a$ &
  $T_s \approx b$ &
 $q_s$ &
  $\kappa$ &
  $\kappa' $&
  $\phi(q_s)$ &
  $\gamma_{q_s}$ &
  $\omega$ &
  $I_{q_s}(\omega)$ &
  $M_{mean}$ &
  $W$ &
  $E(T)$ &
  $T_c$ &
  $S$        \\ \hline
1     & 1200    & 105400   & 54730    & 31350   & 0.0000319  & 0.5191 & 0.4809 & 0.03828 & 3.492 & 0 & 140500000  & 0.03826 & 31370   & -55120     & 4500000 & -4469000 \\ \hline
1000  & 3188    & 120400   & 58960    & 33150   & 0.00003016 & 0.5479 & 0.4521 & 0.09616 & 3.556 & 0 & 153100000  & 0.09586 & 33260   & -977300    & 4500000 & -4467000 \\ \hline
1500  & 7700    & 248400   & 117100   & 64930   & 0.0000154  & 0.559  & 0.441  & 0.1186  & 3.608 & 0 & 576200000  & 0.118   & 65240   & -7031000   & 4500000 & -4435000 \\ \hline
1600  & 9620    & 331600   & 160500   & 89810   & 0.00001113 & 0.5534 & 0.4466 & 0.1071  & 3.574 & 0 & 1116000000 & 0.1067  & 90160   & -9913000   & 4500000 & -4410000 \\ \hline
1700  & 15390   & 371400   & 171200   & 94140   & 0.00001062 & 0.581  & 0.419  & 0.1635  & 3.638 & 0 & 1186000000 & 0.162   & 94970   & -38720000  & 4500000 & -4406000 \\ \hline
1820  & 20740   & 694600   & 313000   & 200000  & 0.000005   & 0.5517 & 0.4483 & 0.1037  & 3.13  & 0 & 6322000000 & 0.1033  & 200700  & -44600000  & 4500000 & -4300000 \\ \hline
1870  & 25390   & 1111000  & 411300   & 200000  & 0.000005   & 0.5631 & 0.4369 & 0.127   & 4.113 & 0 & 4785000000 & 0.1263  & 201100  & -81870000  & 4500000 & -4300000 \\ \hline
1913 & 71650   & 2733000  & 916400  & 400000  & 0.0000025 & 0.5886 & 0.4114 & 0.1791 & 4.582 & 0 & 1.691E+10 & 0.1772 & 404300  & -919700000 & 4500000 & -4100000 \\ \hline
1950  & 161000  & 5337000  & 2000000  & 800000  & 0.00000125 & 0.5993 & 0.4007 & 0.2012  & 5     & 0 & 6.148E+10  & 0.1985  & 810800  & -5.213E+09 & 4500000 & -3700000 \\ \hline
1973 & 1243000 & 16020000 & 5000000 & 2000000 & 0.0000005 & 0.7761 & 0.2239 & 0.6215 & 5     & 0 & 2.781E+11 & 0.5521 & 2251000 & -9.601E+11 & 4500000 & -2500000 \\ \hline
2003  & 2699000 & 40910000 & 10000000 & 7000000 & 1.429E-07  & 0.6838 & 0.3162 & 0.3856  & 2.857 & 0 & 7.416E+12  & 0.3676  & 7344000 & -2.81E+12  & 4500000 & 0        \\ \hline
\end{tabular}%
}

\resizebox{\columnwidth}{!}{%
\begin{tabular}{|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|}
\hline
Asia & $N_k \approx G \approx F \approx h$ &
  $\Sigma N$ &
  $U \approx a$ &
  $T_s \approx b$ &
 $q_s$ &
  $\kappa$ &
  $\kappa' $&
  $\phi(q_s)$ &
  $\gamma_{q_s}$ &
  $\omega$ &
  $I_{q_s}(\omega)$ &
  $M_{mean}$ &
  $W$ &
  $E(T)$ &
  $T_c$ &
  $S$        \\ \hline
1    & 75540    & 105400   & 54730    & 31350   & 0.0000319  & 0.992  & 0.008012 & 2.409   & 3.492 & 0 & 4474000    & 0.984  & 76770    & -1.375E+10 & 4500000 & -4469000 \\ \hline
1000 & 81680    & 120400   & 58960    & 33150   & 0.00003016 & 0.9928 & 0.007193 & 2.464   & 3.556 & 0 & 4414000    & 0.9856 & 82880    & -1.644E+10 & 4500000 & -4467000 \\ \hline
1500 & 153600   & 248400   & 117100   & 64930   & 0.0000154  & 0.9913 & 0.008735 & 2.366   & 3.608 & 0 & 20240000   & 0.9825 & 156300   & -5.583E+10 & 4500000 & -4435000 \\ \hline
1600 & 207500   & 331600   & 160500   & 89810   & 0.00001113 & 0.9902 & 0.009756 & 2.31    & 3.574 & 0 & 43610000   & 0.9805 & 211600   & -9.943E+10 & 4500000 & -4410000 \\ \hline
1700 & 214300   & 371400   & 171200   & 94140   & 0.00001062 & 0.9896 & 0.01043  & 2.276   & 3.638 & 0 & 50290000   & 0.9791 & 218800   & -1.045E+11 & 4500000 & -4406000 \\ \hline
1820 & 391700   & 694600   & 313000   & 200000  & 0.000005   & 0.9805 & 0.01951  & 1.959   & 3.13  & 0 & 488900000  & 0.961  & 407600   & -3.006E+11 & 4500000 & -4300000 \\ \hline
1870 & 400200   & 1111000  & 411300   & 200000  & 0.000005   & 0.9821 & 0.01794  & 2.001   & 4.113 & 0 & 342700000  & 0.9641 & 415100   & -3.206E+11 & 4500000 & -4300000 \\ \hline
1913 & 609100   & 2733000  & 916400   & 400000  & 0.0000025  & 0.9546 & 0.0454   & 1.523   & 4.582 & 0 & 3027000000 & 0.9092 & 670000   & -5.65E+11  & 4500000 & -4100000 \\ \hline
1950 & 830400   & 5337000  & 2000000  & 800000  & 0.00000125 & 0.8886 & 0.1114   & 1.038   & 5     & 0 & 2.535E+10  & 0.7771 & 1069000  & -7.158E+11 & 4500000 & -3700000 \\ \hline
1973 & 2622000 & 16020000 & 5000000 & 2000000 & 0.0000005 & 0.9322 & 0.06776 & 1.311 & 5 & 0 & 1.011E+11 & 0.8645 & 3033000 & -9.009E+12 & 4500000 & -2500000 \\ \hline
2003 & 13860000 & 40910000 & 10000000 & 7000000 & 1.429E-07  & 0.9813 & 0.01873  & 1.979   & 2.857 & 0 & 6.304E+11  & 0.9625 & 14400000 & -3.8E+14   & 4500000 & 0        \\ \hline
\end{tabular}%
}

\resizebox{\columnwidth}{!}{%
\begin{tabular}{|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|}
\hline
Africa & $N_k \approx G \approx F \approx h$ &
  $\Sigma N$ &
  $U \approx a$ &
  $T_s \approx b$ &
 $q_s$ &
  $\kappa$ &
  $\kappa' $&
  $\phi(q_s)$ &
  $\gamma_{q_s}$ &
  $\omega$ &
  $I_{q_s}(\omega)$ &
  $M_{mean}$ &
  $W$ &
  $E(T)$ &
  $T_c$ &
  $S$        \\ \hline
1      & 8030    & 105400   & 54730    & 31350   & 0.0000319  & 0.6253 & 0.3747 & 0.2561  & 3.492 & 0 & 131900000  & 0.2507 & 32030   & -16520000  & 4500000 & -4469000 \\ \hline
1000   & 13840   & 120400   & 58960    & 33150   & 0.00003016 & 0.6973 & 0.3027 & 0.4173  & 3.556 & 0 & 130500000  & 0.3946 & 35060   & -79870000  & 4500000 & -4467000 \\ \hline
1500   & 19380   & 248400   & 117100   & 64930   & 0.0000154  & 0.645  & 0.355  & 0.2985  & 3.608 & 0 & 535200000  & 0.29   & 66850   & -112200000 & 4500000 & -4435000 \\ \hline
1600   & 23470   & 331600   & 160500   & 89810   & 0.00001113 & 0.6278 & 0.3722 & 0.2614  & 3.574 & 0 & 1055000000 & 0.2556 & 91850   & -144000000 & 4500000 & -4410000 \\ \hline
1700   & 25780   & 371400   & 171200   & 94140   & 0.00001062 & 0.6336 & 0.3664 & 0.2738  & 3.638 & 0 & 1131000000 & 0.2672 & 96480   & -181900000 & 4500000 & -4406000 \\ \hline
1820   & 31270   & 694600   & 313000   & 200000  & 0.000005   & 0.5775 & 0.4225 & 0.1563  & 3.13  & 0 & 6237000000 & 0.1551 & 201600  & -152800000 & 4500000 & -4300000 \\ \hline
1870   & 45230   & 1111000  & 411300   & 200000  & 0.000005   & 0.6112 & 0.3888 & 0.2262  & 4.113 & 0 & 4622000000 & 0.2224 & 203400  & -462800000 & 4500000 & -4300000 \\ \hline
1913   & 79490   & 2733000  & 916400   & 400000  & 0.0000025  & 0.5981 & 0.4019 & 0.1987  & 4.582 & 0 & 1.679E+10  & 0.1961 & 405300  & -1.255E+09 & 4500000 & -4100000 \\ \hline
1950   & 203100  & 5337000  & 2000000  & 800000  & 0.00000125 & 0.6243 & 0.3757 & 0.2539  & 5     & 0 & 6.004E+10  & 0.2486 & 817100  & -1.048E+10 & 4500000 & -3700000 \\ \hline
1973   & 550000  & 16020000 & 5000000  & 2000000 & 0.0000005  & 0.6341 & 0.3659 & 0.275   & 5     & 0 & 3.712E+11  & 0.2683 & 2050000 & -8.318E+10 & 4500000 & -2500000 \\ \hline
2003   & 1322000 & 40910000 & 10000000 & 7000000 & 1.429E-07  & 0.5933 & 0.4067 & 0.1889  & 2.857 & 0 & 8.276E+12  & 0.1867 & 7083000 & -3.301E+11 & 4500000 & 0        \\ \hline
\end{tabular}
